A Foundation for Spatio-Textual-Temporal Cube Analytics (Extended Version)

Large amounts of spatial, textual, and temporal data are being produced daily. This is data containing an unstructured component (text), a spatial component (geographic position), and a time component (timestamp). Therefore, there is a need for a powerful and general way of analyzing spatial, textual, and temporal data together. In this paper, we define and formalize the Spatio-Textual-Temporal Cube structure to enable combined effective and efficient analytical queries over spatial, textual, and temporal data. Our novel data model over spatio-textual-temporal objects enables novel joint and integrated spatial, textual, and temporal insights that are hard to obtain using existing methods. Moreover, we introduce the new concept of spatio-textual-temporal measures with associated novel spatio-textual-temporal-OLAP operators. To allow for efficient large-scale analytics, we present a pre-aggregation framework for the exact and approximate computation of spatio-textual-temporal measures. Our comprehensive experimental evaluation on a real-world Twitter dataset confirms that our proposed methods reduce query response time by 1-5 orders of magnitude compared to the No Materialization baseline and decrease storage cost between 97% and 99.9% compared to the Full Materialization baseline while adding only a negligible overhead in the Spatio-Textual-Temporal Cube construction time. Moreover, approximate computation achieves an accuracy between 90% and 100% while reducing query response time by 3-5 orders of magnitude compared to No Materialization.

==> (inline-0) <==
\begin{tikzpicture}
		\begin{groupplot}[group style={group size=5 by 4,horizontal sep=1cm},
			ylabel={QRT (ms)},
			legend pos= north west,
			legend columns = -1,
			height=2.82cm,
			xlabel style={yshift = {3}},
			ylabel style={yshift = {-5}},
			xtick pos=left,
			ytick pos=left,
			xtick=data,
			ymax=300,
			label style={font=\scriptsize},
			legend style={nodes={scale=0.7}},
			]
			%SR			
						\nextgroupplot[xlabel style={align=center},xlabel=(a) SR - Keyword Density\\(PEM)]			
							\addplot coordinates {(25,1.5)(50,3.200000047683716)(75,1.600000023841858)(100,1.600000023841858)(125,1.5)};
							\addplot coordinates {(25,6.300000190734863)(50,7.699999809265137)(75,6.300000190734863)(100,6.300000190734863)(125,6.5)};
							\addplot coordinates {(25,87.5)(50,154.6999969482422)(75,196.8999938964844)(100,254.70001220703125)(125,293.79998779296875)};
							\addplot coordinates {(25,3.200000047683716)(50,1.5)(75,3.0999999046325684)(100,1.600000023841858)(125,3.0999999046325684)};
							\addplot coordinates {(25,48.5)(50,48.5)(75,50.0)(100,50.0)(125,51.599998474121094)};
							\addplot coordinates {(25,39.0)(50,37.5)(75,37.5)(100,40.599998474121094)(125,37.5)};
							\addplot coordinates {(25,12.5)(50,15.600000381469727)(75,18.799999237060547)(100,21.899999618530273)(125,25.0)};
							\addplot coordinates {(25,81.30000305175781)(50,123.4000015258789)(75,89.0)(100,115.69999694824219)(125,126.5)};
							\addplot coordinates {(25,76.5999984741211)(50,104.69999694824219)(75,81.19999694824219)(100,103.0999984741211)(125,96.80000305175781)};
						
						\nextgroupplot[legend to name=QRTTrendLegendApp,xlabel style={align=center},xlabel=(b) SR - Top-\textit{k} Dense Keywords\\within an Area (PEM), yticklabels=\empty, ylabel=\empty]
							\addplot coordinates {(25,3.299999952316284)(50,7.599999904632568)(75,6.400000095367432)(100,6.900000095367432)(125,6.900000095367432)};
							\addlegendentry{Q1}
							\addplot coordinates {(25,9.399999618530273)(50,7.800000190734863)(75,9.300000190734863)(100,9.300000190734863)(125,10.899999618530273)};
							\addlegendentry{Q2}
							\addplot coordinates {(25,49.43999938964844)(50,64.30999755859375)(75,47.35)(100,54.10999755859375)(125,61.10999755859375)};
							\addlegendentry{Q3}
							\addplot coordinates {(25,4.800000190734863)(50,4.699999809265137)(75,4.699999809265137)(100,4.699999809265137)(125,6.199999809265137)};
							\addlegendentry{Q4}
							\addplot coordinates {(25,53.099998474121094)(50,50.0)(75,53.20000076293945)(100,51.5)(125,53.099998474121094)};
							\addlegendentry{Q5}
							\addplot coordinates {(25,40.70000076293945)(50,40.599998474121094)(75,39.099998474121094)(100,40.599998474121094)(125,40.599998474121094)};
							\addlegendentry{Q6}
							\addplot coordinates {(25,18.799999237060547)(50,21.899999618530273)(75,21.899999618530273)(100,28.100000381469727)(125,26.600000381469727)};
							\addlegendentry{Q7}
							\addplot coordinates {(25,61.0)(50,82.80000305175781)(75,59.29999923706055)(100,75.0)(125,76.5)};
							\addlegendentry{Q8}
							\addplot coordinates {(25,133.0)(50,134.3000030517578)(75,106.30000305175781)(100,120.30000305175781)(125,197.3000030517578)};
							\addlegendentry{Q9}
						
						\nextgroupplot[xlabel style={align=center},xlabel=(c) SR - Top-\textit{k} Dense Key-\\words within an Area (PAM), yticklabels=\empty,  ylabel=\empty]
							\addplot coordinates {(25,3.200000047683716)(50,3.0999999046325684)(75,4.699999809265137)(100,3.0999999046325684)(125,4.699999809265137)};
							\addplot coordinates {(25,7.800000190734863)(50,8.0)(75,9.399999618530273)(100,9.399999618530273)(125,9.399999618530273)};
							\addplot coordinates {(25,81.19999694824219)(50,101.9000015258789)(75,86.0)(100,79.69999694824219)(125,90.5999984741211)};
							\addplot coordinates {(25,3.0)(50,4.699999809265137)(75,3.200000047683716)(100,3.0999999046325684)(125,3.200000047683716)};
							\addplot coordinates {(25,46.900001525878906)(50,50.0)(75,50.0)(100,50.0)(125,50.0)};
							\addplot coordinates {(25,37.5)(50,39.099998474121094)(75,39.099998474121094)(100,39.099998474121094)(125,40.70000076293945)};
							\addplot coordinates {(25,7.800000190734863)(50,6.300000190734863)(75,6.199999809265137)(100,6.300000190734863)(125,6.300000190734863)};
							\addplot coordinates {(25,7.800000190734863)(50,7.800000190734863)(75,7.900000095367432)(100,7.800000190734863)(125,7.900000095367432)};
						
						\nextgroupplot[xlabel style={align=center},xlabel=(d) SR - Top-\textit{k} Volatile Key-\\words within an Area (PEM), yticklabels=\empty,  ylabel=\empty]
							\addplot coordinates {(25,6.300000190734863)(50,7.800000190734863)(75,7.800000190734863)(100,7.900000095367432)(125,9.399999618530273)};
							\addplot coordinates {(25,14.0)(50,12.5)(75,14.0)(100,14.0)(125,15.300000190734863)};
							\addplot coordinates {(25,205.1000061035156)(50,242.6000061035156)(75,251.5)(100,275.0)(125,264.1000061035156)};
							\addplot coordinates {(25,7.800000190734863)(50,7.800000190734863)(75,6.199999809265137)(100,9.399999618530273)(125,7.800000190734863)};
							\addplot coordinates {(25,98.4000015258789)(50,100.0)(75,98.80000305175781)(100,103.19999694824219)(125,101.5999984741211)};
							\addplot coordinates {(25,79.69999694824219)(50,78.0999984741211)(75,76.5999984741211)(100,78.0999984741211)(125,76.5)};
							\addplot coordinates {(25,21.899999618530273)(50,23.5)(75,18.700000762939453)(100,21.799999237060547)(125,20.299999237060547)};
							\addplot coordinates {(25,40.599998474121094)(50,43.79999923706055)(75,39.099998474121094)(100,45.400001525878906)(125,40.70000076293945)};
							\addplot coordinates {(25,121.9000015258789)(50,112.5)(75,107.9000015258789)(100,115.69999694824219)(125,126.5999984741211)};
						
						\nextgroupplot[xlabel style={align=center},xlabel=(e) SR - Top-\textit{k} Volatile Key-\\words within an Area (PAM), yticklabels=\empty,  ylabel=\empty]
							\addplot coordinates {(25,6.199999809265137)(50,6.199999809265137)(75,6.300000190734863)(100,6.199999809265137)(125,6.300000190734863)};
							\addplot coordinates {(25,12.5)(50,10.899999618530273)(75,12.5)(100,11.0)(125,11.100000381469727)};
							\addplot coordinates {(25,155.0)(50,162.1999969482422)(75,176.60000610351562)(100,162.5)(125,167.1999969482422)};
							\addplot coordinates {(25,6.199999809265137)(50,4.699999809265137)(75,4.599999904632568)(100,4.699999809265137)(125,4.699999809265137)};
							\addplot coordinates {(25,95.30000305175781)(50,95.30000305175781)(75,95.30000305175781)(100,100.0)(125,93.69999694824219)};
							\addplot coordinates {(25,75.0)(50,75.0)(75,73.4000015258789)(100,76.5999984741211)(125,79.69999694824219)};
							\addplot coordinates {(25,14.0)(50,15.600000381469727)(75,11.0)(100,14.100000381469727)(125,12.5)};
							\addplot coordinates {(25,14.0)(50,14.100000381469727)(75,10.899999618530273)(100,12.399999618530273)(125,12.5)};
							
			%%%SM			
							\nextgroupplot[xlabel style={align=center},xlabel=(f) SM - Keyword Density\\(PEM), ymax=200, ymin=-10]
								\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
								\addplot coordinates {(25,4.699999809265137)(50,6.300000190734863)(75,6.199999809265137)(100,6.300000190734863)(125,6.300000190734863)};
								\addplot coordinates {(25,25.1999969482422)(50,45.39999389648438)(75,90.6000061035156)(100,150.0)(125,178.1000061035156)};
								\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
								\addplot coordinates {(25,46.900001525878906)(50,58.0)(75,48.20000076293945)(100,50.0)(125,46.900001525878906)};
								\addplot coordinates {(25,37.5)(50,39.099998474121094)(75,37.5)(100,35.900001525878906)(125,39.0)};
								\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
								\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
								\addplot coordinates {(25,79.69999694824219)(50,106.19999694824219)(75,79.69999694824219)(100,95.30000305175781)(125,98.5)};
							
							\nextgroupplot[xlabel style={align=center},xlabel=(g) SM - Top-\textit{k} Dense Keywords\\within an Area (PEM), ylabel=\empty, yticklabels=\empty, ymax=200, ymin=-10]
								\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
								\addplot coordinates {(25,6.400000095367432)(50,10.5)(75,10.600000381469727)(100,11.0)(125,10.0)};
								\addplot coordinates {(25,25.1999969482422)(50,40.5)(75,110.8999938964844)(100,143.79998779296875)(125,190.6000061035156)};
								\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
								\addplot coordinates {(25,50.0)(50,54.70000076293945)(75,50.0)(100,51.599998474121094)(125,53.099998474121094)};
								\addplot coordinates {(25,37.5)(50,39.20000076293945)(75,39.0)(100,39.099998474121094)(125,37.5)};
								\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
								\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
								\addplot coordinates {(25,89.0999984741211)(50,121.9000015258789)(75,96.9000015258789)(100,111.0)(125,114.0)};
							
							\nextgroupplot[xlabel style={align=center},xlabel=(h) SM - Top-\textit{k} Dense Key-\\words within an Area (PAM),  ylabel=\empty, yticklabels=\empty, ymax=200, ymin=-10]
								\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
								\addplot coordinates {(25,6.300000190734863)(50,7.800000190734863)(75,7.900000095367432)(100,7.800000190734863)(125,9.300000190734863)};
								\addplot coordinates {(25,84.30000305175781)(50,100.0)(75,79.69999694824219)(100,85.9000015258789)(125,84.4000015258789)};
								\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
								\addplot coordinates {(25,46.900001525878906)(50,48.400001525878906)(75,50.29999923706055)(100,50.0)(125,50.0)};
								\addplot coordinates {(25,39.099998474121094)(50,39.0)(75,39.099998474121094)(100,40.599998474121094)(125,39.099998474121094)};

							\nextgroupplot[xlabel style={align=center},xlabel=(i) SM - Top-\textit{k} Volatile Key-\\words within an Area (PEM),  ylabel=\empty, yticklabels=\empty, ymax=200, ymin=-10]
								\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
								\addplot coordinates {(25,12.5)(50,10.899999618530273)(75,14.0)(100,14.100000381469727)(125,12.5)};
								\addplot coordinates {(25,86.8999938964844)(50,99.6000061035156)(75,151.60000610351562)(100,160.8999938964844)(125,154.6999969482422)};
								\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
								\addplot coordinates {(25,93.80000305175781)(50,96.69999694824219)(75,98.5)(100,98.9000015258789)(125,98.4000015258789)};
								\addplot coordinates {(25,73.4000015258789)(50,75.0)(75,78.0999984741211)(100,76.5999984741211)(125,75.0)};
								\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
								\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
								\addplot coordinates {(25,146.89999389648438)(50,120.30000305175781)(75,131.1999969482422)(100,132.8000030517578)(125,120.30000305175781)};
							
							\nextgroupplot[xlabel style={align=center},xlabel=(j) SM - Top-\textit{k} Volatile Key-\\words within an Area (PAM),  ylabel=\empty, yticklabels=\empty, ymax=200, ymin=-10]
								\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
								\addplot coordinates {(25,10.899999618530273)(50,9.5)(75,9.399999618530273)(100,9.300000190734863)(125,9.399999618530273)};
								\addplot coordinates {(25,170.0)(50,182.8000030517578)(75,160.89999389648438)(100,156.3000030517578)(125,156.3000030517578)};
								\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
								\addplot coordinates {(25,93.69999694824219)(50,92.19999694824219)(75,90.5999984741211)(100,92.19999694824219)(125,90.5999984741211)};
								\addplot coordinates {(25,75.0)(50,75.0)(75,73.4000015258789)(100,73.4000015258789)(125,75.0999984741211)};
			
			%%GR
			\nextgroupplot[ xlabel style={align=center},xlabel=(a) GR - Keyword Density\\(PEM), ymax=400]
			\addplot coordinates {(25,6.199999809265137)(50,6.300000190734863)(75,7.800000190734863)(100,7.0)(125,7.800000190734863)};
			\addplot coordinates {(25,4.699999809265137)(50,9.399999618530273)(75,9.600000381469727)(100,9.399999618530273)(125,9.399999618530273)};
			\addplot coordinates {(25,144.6999969482422)(50,156.39999389648438)(75,239.1999969482422)(100,220.89999389648438)(125,252.0)};
			\addplot coordinates {(25,7.900000095367432)(50,9.399999618530273)(75,12.5)(100,12.5)(125,16.899999618530273)};
			\addplot coordinates {(25,76.5)(50,43.79999923706055)(75,46.900001525878906)(100,74.0)(125,64.5)};
			\addplot coordinates {(25,54.70000076293945)(50,77.69999694824219)(75,29.700000762939453)(100,32.79999923706055)(125,31.200000762939453)};
			\addplot coordinates {(25,16.200000762939453)(50,18.799999237060547)(75,21.200000762939453)(100,20.100000381469727)(125,23.600000381469727)};
			\addplot coordinates {(25,78.19999694824219)(50,117.30000305175781)(75,139.1999969482422)(100,160.6999969482422)(125,185.39999389648438)};
			\addplot coordinates {(25,102.5999984741211)(50,163.89999389648438)(75,203.1999969482422)(100,217.10000610351562)(125,249.0)};
			
			\nextgroupplot[xlabel style={align=center},xlabel=(b) GR - Top-\textit{k} Dense Keywords\\within an Area (PEM), yticklabels=\empty, ylabel=\empty, ymax=400]
			\addplot coordinates {(25,9.399999618530273)(50,12.5)(75,12.800000190734863)(100,15.600000381469727)(125,15.5)};
			\addplot coordinates {(25,3.200000047683716)(50,11.699999809265137)(75,12.300000190734863)(100,14.100000381469727)(125,14.100000381469727)};
			\addplot coordinates {(25,180.5)(50,205.89999389648438)(75,297.0)(100,280.29998779296875)(125,284.3999938964844)};
			\addplot coordinates {(25,11.0)(50,12.899999618530273)(75,15.600000381469727)(100,17.200000762939453)(125,15.600000381469727)};
			\addplot coordinates {(25,79.0)(50,43.70000076293945)(75,60.900001525878906)(100,65.5999984741211)(125,82.0999984741211)};
			\addplot coordinates {(25,58.599998474121094)(50,80.19999694824219)(75,38.70000076293945)(100,32.79999923706055)(125,37.29999923706055)};
			\addplot coordinates {(25,20.299999237060547)(50,38.70000076293945)(75,23.399999618530273)(100,29.700000762939453)(125,23.399999618530273)};
			\addplot coordinates {(25,50.0)(50,83.5)(75,97.80000305175781)(100,102.0999984741211)(125,128.10000610351562)};
			\addplot coordinates {(25,118.69999694824219)(50,151.8000030517578)(75,195.10000610351562)(100,205.89999389648438)(125,297.1000061035156)};
			
			\nextgroupplot[xlabel style={align=center},xlabel=(c) GR - Top-\textit{k} Dense Key-\\words within an Area (PAM),  ylabel=\empty, yticklabels=\empty, ymax=400]
			\addplot coordinates {(25,7.900000095367432)(50,7.800000190734863)(75,6.199999809265137)(100,7.800000190734863)(125,6.300000190734863)};
			\addplot coordinates {(25,4.599999904632568)(50,10.899999618530273)(75,14.0)(100,14.0)(125,14.0)};
			\addplot coordinates {(25,70.30000305175781)(50,39.099998474121094)(75,51.5)(100,50.0)(125,46.79999923706055)};
			\addplot coordinates {(25,4.599999904632568)(50,6.199999809265137)(75,6.199999809265137)(100,4.699999809265137)(125,6.300000190734863)};
			\addplot coordinates {(25,72.69999694824219)(50,42.20000076293945)(75,47.20000076293945)(100,60.900001525878906)(125,54.70000076293945)};
			\addplot coordinates {(25,50.0)(50,87.5)(75,26.600000381469727)(100,27.600000381469727)(125,32.79999923706055)};
			\addplot coordinates {(25,7.800000190734863)(50,6.300000190734863)(75,6.400000095367432)(100,8.0)(125,6.199999809265137)};
			\addplot coordinates {(25,4.599999904632568)(50,7.800000190734863)(75,6.199999809265137)(100,6.300000190734863)(125,6.199999809265137)};
			
			\nextgroupplot[xlabel style={align=center},xlabel=(d) GR - Top-\textit{k} Volatile Key-\\words within an Area (PEM),  ylabel=\empty, yticklabels=\empty, ymax=400]
			\addplot coordinates {(25,87.5)(50,112.5)(75,107.9000015258789)(100,133.3000030517578)(125,148.5)};
			\addplot coordinates {(25,76.5)(50,101.80000305175781)(75,120.30000305175781)(100,120.30000305175781)(125,123.30000305175781)};
			\addplot coordinates {(25,250.60000610351562)(50,261.3999938964844)(75,294.20001220703125)(100,359.29998779296875)(125,378.20001220703125)};
			\addplot coordinates {(25,12.5)(50,12.5)(75,18.600000381469727)(100,15.399999618530273)(125,12.5)};
			\addplot coordinates {(25,130.0)(50,84.4000015258789)(75,87.5)(100,102.0)(125,97.5)};
			\addplot coordinates {(25,17.0)(50,16.200000762939453)(75,28.200000762939453)(100,28.100000381469727)(125,31.200000762939453)};
			\addplot coordinates {(25,17.200000762939453)(50,20.200000762939453)(75,17.200000762939453)(100,17.200000762939453)(125,17.399999618530273)};
			\addplot coordinates {(25,26.5)(50,29.299999237060547)(75,34.0)(100,30.700000762939453)(125,32.29999923706055)};
			\addplot coordinates {(25,122.0999984741211)(50,111.5999984741211)(75,98.80000305175781)(100,102.69999694824219)(125,100.4000015258789)};
			
			\nextgroupplot[xlabel style={align=center},xlabel=(e) GR - Top-\textit{k} Volatile Key-\\words within an Area (PAM),  ylabel=\empty, yticklabels=\empty, ymax=400]
			\addplot coordinates {(25,55.900001525878906)(50,54.599998474121094)(75,56.599998474121094)(100,53.599998474121094)(125,58.900001525878906)};
			\addplot coordinates {(25,46.599998474121094)(50,63.099998474121094)(75,54.099998474121094)(100,57.099998474121094)(125,57.400001525878906)};
			\addplot coordinates {(25,174.5)(50,144.39999389648438)(75,114.4000015258789)(100,126.19999694824219)(125,119.0)};
			\addplot coordinates {(25,7.900000095367432)(50,9.399999618530273)(75,7.800000190734863)(100,7.800000190734863)(125,9.399999618530273)};
			\addplot coordinates {(25,94.0)(50,62.400001525878906)(75,62.599998474121094)(100,63.400001525878906)(125,67.19999694824219)};
			\addplot coordinates {(25,12.5)(50,14.0)(75,23.399999618530273)(100,25.0)(125,21.899999618530273)};
			\addplot coordinates {(25,10.899999618530273)(50,10.600000381469727)(75,10.899999618530273)(100,10.899999618530273)(125,10.899999618530273)};
			\addplot coordinates {(25,12.800000190734863)(50,10.899999618530273)(75,9.5)(100,10.899999618530273)(125,10.899999618530273)};
			
			%%GM
			\nextgroupplot[xlabel style={align=center},xlabel=Data Size in Millions\\(f) GM - Keyword Density\\(PEM), ymax=100, ymin=-10]
			\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
			\addplot coordinates {(25,3.0999999046325684)(50,9.399999618530273)(75,7.800000190734863)(100,9.300000190734863)(125,9.399999618530273)};
			\addplot coordinates {(25,26.5)(50,39.099998474121094)(75,39.099998474121094)(100,39.099998474121094)(125,39.099998474121094)};
			\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
			\addplot coordinates {(25,36.0)(50,46.599998474121094)(75,45.29999923706055)(100,48.400001525878906)(125,43.70000076293945)};
			\addplot coordinates {(25,36.79999923706055)(50,40.79999923706055)(75,40.599998474121094)(100,40.599998474121094)(125,40.0)};
			\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
			\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
			\addplot coordinates {(25,26.600000381469727)(50,24.200000762939453)(75,24.200000762939453)(100,36.29999923706055)(125,42.099998474121094)};
			
			\nextgroupplot[xlabel style={align=center},xlabel=Data Size in Millions\\(g) GM - Top-\textit{k} Dense Key-\\words within an Area (PEM),  ylabel=\empty, yticklabels=\empty, ymax=100, ymin=-10]
			\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
			\addplot coordinates {(25,3.0999999046325684)(50,15.399999618530273)(75,16.399999618530273)(100,19.700000762939453)(125,16.299999237060547)};
			\addplot coordinates {(25,25.0)(50,43.5)(75,42.20000076293945)(100,43.70000076293945)(125,41.900001525878906)};
			\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
			\addplot coordinates {(25,36.0)(50,45.400001525878906)(75,46.79999923706055)(100,45.29999923706055)(125,46.900001525878906)};
			\addplot coordinates {(25,36.0)(50,39.099998474121094)(75,42.20000076293945)(100,42.20000076293945)(125,42.20000076293945)};
			\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
			\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
			\addplot coordinates {(25,26.600000381469727)(50,37.5)(75,48.400001525878906)(100,37.5)(125,39.099998474121094)};
			
			\nextgroupplot[xlabel style={align=center},xlabel=Data Size in Millions\\(h) GM - Top-\textit{k} Dense Key-\\words within an Area (PAM),  ylabel=\empty, yticklabels=\empty, ymax=100, ymin=-10]
			\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
			\addplot coordinates {(25,4.699999809265137)(50,10.899999618530273)(75,11.0)(100,11.0)(125,9.399999618530273)};
			\addplot coordinates {(25,26.600000381469727)(50,40.599998474121094)(75,39.599998474121094)(100,40.79999923706055)(125,39.099998474121094)};
			\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
			\addplot coordinates {(25,36.099998474121094)(50,48.400001525878906)(75,45.900001525878906)(100,45.5)(125,45.0)};
			\addplot coordinates {(25,34.400001525878906)(50,40.599998474121094)(75,41.099998474121094)(100,52.70000076293945)(125,40.599998474121094)};
			
			\nextgroupplot[xlabel style={align=center},xlabel=Data Size in Millions\\(i) GM - Top-\textit{k} Volatile Key-\\words within an Area (PEM),  ylabel=\empty, yticklabels=\empty, ymax=100, ymin=-10]
			\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
			\addplot coordinates {(25,7.800000190734863)(50,14.100000381469727)(75,15.600000381469727)(100,15.699999809265137)(125,15.699999809265137)};
			\addplot coordinates {(25,50.0)(50,76.5)(75,76.5999984741211)(100,75.0)(125,79.69999694824219)};
			\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
			\addplot coordinates {(25,70.4000015258789)(50,90.5999984741211)(75,93.80000305175781)(100,92.30000305175781)(125,93.69999694824219)};
			\addplot coordinates {(25,65.5999984741211)(50,76.5999984741211)(75,81.30000305175781)(100,81.4000015258789)(125,79.69999694824219)};
			\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
			\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
			\addplot coordinates {(25,45.29999923706055)(50,73.4000015258789)(75,75.0)(100,73.5)(125,73.4000015258789)};
			
			\nextgroupplot[xlabel style={align=center},xlabel=Data Size in Millions\\(j) GM - Top-\textit{k} Volatile Key-\\words within an Area (PAM), ylabel=\empty, yticklabels=\empty, ymax=100, ymin=-10]
			\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
			\addplot coordinates {(25,6.300000190734863)(50,10.899999618530273)(75,9.399999618530273)(100,10.899999618530273)(125,10.899999618530273)};
			\addplot coordinates {(25,51.599998474121094)(50,73.5)(75,68.80000305175781)(100,71.9000015258789)(125,73.5)};
			\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
			\addplot coordinates {(25,67.0999984741211)(50,89.0)(75,89.0999984741211)(100,89.0)(125,90.69999694824219)};
			\addplot coordinates {(25,65.5999984741211)(50,76.5999984741211)(75,68.69999694824219)(100,68.5999984741211)(125,73.4000015258789)};
		\end{groupplot}
	\end{tikzpicture}
\begin{tikzpicture}
		\begin{groupplot}[group style={group size=4 by 4,horizontal sep=0.2cm},
			ybar=0pt,
			symbolic x coords={Q1,Q2,Q3,Q4,Q5,Q6,Q7,Q8,Q9},
			xtick=data,
			height=3.3cm,
			width=40cm,
			/pgf/bar width=2pt,
			x=0.4cm,
			ymode = log,
			xtick pos=left,
			ytick pos=left,
			ylabel={QRT (ms)},
			ylabel style={yshift = {-5}},
			label style={font=\footnotesize},
			tick label style={font=\footnotesize},
			%legend pos= outer north east,
			%legend columns = -1,
			%legend style={nodes={scale=0.7,fill=none,draw=none},legend columns=4,anchor=center,align=center},
			legend columns=-1,
			legend entries={NC, NM, PEM,PAM, FM},
			legend to name=namedApp,
			ytick={1,100,10000, 1000000, 100000000,10000000000}
			]
			%% SR	
				\nextgroupplot[xlabel style={align=center},xlabel=(a) SR - Keyword Density]
					\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q1,23740685.50) +- (4774.829489,4774.829489)
						(Q2,25876672.40) +- (1727.549432,1727.549432)
						(Q3,25113094.30) +- (7694.707117,7694.707117)
						(Q4,25857860.50) +- (18853.73591,18853.73591)
						(Q5,25333594.50) +- (28178.91091,28178.91091)
						(Q6,25970812.00) +- (24835.24947,24835.24947)
						(Q7,24874984.20) +- (28346.77387,28346.77387)
						(Q8,47674031.59) +- (6210.67282,6210.67282)
						(Q9,49709469.00) +- (2770.7346,2770.7346)
					};
					\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q1,100520.50) +- (4774.829489,4774.829489)
						(Q2,109511.40) +- (1727.549432,1727.549432)
						(Q3,142325.30) +- (7694.707117,7694.707117)
						(Q4,134468.50) +- (18853.73591,18853.73591)
						(Q5,100499.50) +- (28178.91091,28178.91091)
						(Q6,117461.00) +- (24835.24947,24835.24947)
						(Q7,129966.20) +- (28346.77387,28346.77387)
						(Q8,102412.59) +- (6210.67282,6210.67282)
						(Q9,156923.00) +- (2770.7346,2770.7346)
					};
					\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q1,3.70) +- (0.02594067,0.02594067)
						(Q2,7.10) +- (0.662705391,0.662705391)
						(Q3,196.80) +- (1.84452761,1.84452761)
						(Q4,3.60) +- (0.2,0.2)
						(Q5,51.10) +- (3.65436347,3.65436347)
						(Q6,40.50) +- (0.152235366,0.152235366)
						(Q7,12.80) +- (0.724196625,0.724196625)
						(Q8,82.50) +- (2.57994887,2.57994887)
						(Q9,94.90) +- (0.502352616,0.502352616)
					};
					\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both,  y explicit] coordinates {
						(Q1,7.80) +- (0.53622915,0.53622915) 
						(Q2,7.20) +- (0.871779789,0.871779789)
						(Q3,8.90) +- (0.26728529,0.26728529)
						(Q4,6.00) +- (0.483239697,0.483239697)
						(Q5,5.90) +- (0.412023651,0.412023651)
						(Q6,4.70) +- (0.410394159,0.410394159) 
						(Q7,4.80) +- (0.095445115,0.095445115)
						(Q8,16.60) +- (0.280624847,0.280624847)
						(Q9,16.91) +- (0.2661,0.2661)
					};
				
				\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(b) SR - Keyword Volatility]
					\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q1,46740685.50) +- (4774.829489,4774.829489)
						(Q2,50876672.40) +- (1727.549432,1727.549432)
						(Q3,50113094.30) +- (7694.707117,7694.707117)
						(Q4,50857860.50) +- (18853.73591,18853.73591)
						(Q5,50333594.50) +- (28178.91091,28178.91091)
						(Q6,50970812.00) +- (24835.24947,24835.24947)
						(Q7,48874984.20) +- (28346.77387,28346.77387)
						(Q8,94674031.59) +- (6210.67282,6210.67282)
						(Q9,98709469.00) +- (2770.7346,2770.7346)
					};
					\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q1,153834.50) +- (4774.829489,4774.829489)
						(Q2,152397.40) +- (1727.549432,1727.549432)
						(Q3,190232.30) +- (7694.707117,7694.707117)
						(Q4,195695.50) +- (18853.73591,18853.73591)
						(Q5,195750.50) +- (28178.91091,28178.91091)
						(Q6,100358.00) +- (24835.24947,24835.24947)
						(Q7,195314.20) +- (28346.77387,28346.77387)
						(Q8,188698.59) +- (6210.67282,6210.67282)
						(Q9,191331.00) +- (2770.7346,2770.7346)
					};
					\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q1,12.30) +- (2.32594067,2.32594067)
						(Q2,17.10) +- (2.662705391,2.662705391)
						(Q3,294.80) +- (14.84452761,14.84452761)
						(Q4,9.60) +- (4.2,4.2)
						(Q5,103.10) +- (30.65436347,30.65436347)
						(Q6,82.50) +- (6.152235366,6.152235366)
						(Q7,21.80) +- (9.724196625,9.724196625)
						(Q8,42.50) +- (2.57994887,2.57994887)
						(Q9,128.90) +- (8.502352616,8.502352616)
					};		
					\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q1,7.80) +- (1.53622915,1.53622915)
						(Q2,15.20) +- (0.871779789,0.871779789)
						(Q3,23.90) +- (5.26728529,5.26728529)
						(Q4,7.00) +- (1.483239697,1.483239697)
						(Q5,10.90) +- (2.412023651,2.412023651)
						(Q6,12.70) +- (2.410394159,2.410394159) 
						(Q7,15.00) +- (1.095445115,1.095445115)
						(Q8,15.60) +- (1.280624847,1.280624847)
						(Q9,25.91) +- (2.2661,2.2661)
					};
			
				\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(c) SR - Top-\emph{k} Dense Keyowrds,x=0.45cm]
					\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q1,23740685.50) +- (4774.829489,4774.829489)
						(Q2,25876672.40) +- (1727.549432,1727.549432)
						(Q3,25113094.30) +- (7694.707117,7694.707117)
						(Q4,25857860.50) +- (18853.73591,18853.73591)
						(Q5,25333594.50) +- (28178.91091,28178.91091)
						(Q6,25970812.00) +- (24835.24947,24835.24947)
						(Q7,24874984.20) +- (28346.77387,28346.77387)
						(Q8,47674031.59) +- (6210.67282,6210.67282)
						(Q9,49709469.00) +- (2770.7346,2770.7346)
					};		
					\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q1,152860.50) +- (4774.829489,4774.829489)
						(Q2,152870.40) +- (1727.549432,1727.549432)
						(Q3,132325.30) +- (7694.707117,7694.707117)
						(Q4,128368.50) +- (18853.73591,18853.73591)
						(Q5,102740.50) +- (28178.91091,28178.91091)
						(Q6,107590.00) +- (24835.24947,24835.24947)
						(Q7,139966.20) +- (28346.77387,28346.77387)
						(Q8,104915.59) +- (1212.67282,1212.67282)
						(Q9,158530.00) +- (1770.7346,1770.7346)
					};		
					\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q1,8.30) +- (0.32594067,0.32594067)
						(Q2,12.10) +- (0.662705391,0.662705391)
						(Q3,336.80) +- (14.84452761,14.84452761)
						(Q4,5.60) +- (0.2,0.2)
						(Q5,54.10) +- (3.65436347,3.65436347)
						(Q6,42.50) +- (6.152235366,6.152235366)
						(Q7,31.80) +- (9.724196625,9.724196625)
						(Q8,84.50) +- (12.57994887,12.57994887)
						(Q9,161.90) +- (8.502352616,8.502352616)
					};
					\addplot +[pattern=crosshatch, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q1,4.80) +- (0.53622915,0.53622915)
						(Q2,11.20) +- (0.871779789,0.871779789)
						(Q3,90.90) +- (15.26728529,15.26728529)
						(Q4,4.00) +- (0.483239697,0.483239697)
						(Q5,53.90) +- (5.412023651,5.412023651)
						(Q6,41.70) +- (2.410394159,2.410394159) 
						(Q7,9.00) +- (1.095445115,1.095445115)
						(Q8,6.60) +- (1.280624847,1.280624847)
						(Q9,158530.91) +- (27456.2661,27456.2661)
					};
					\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q1,18.80) +- (1.53622915,1.53622915)
						(Q2,4.20) +- (0.871779789,0.871779789)
						(Q3,8.90) +- (1.26728529,1.26728529)
						(Q4,4.00) +- (0.483239697,0.483239697)
						(Q5,14.90) +- (0.412023651,0.412023651)
						(Q6,16.70) +- (2.410394159,2.410394159) 
						(Q7,9.00) +- (1.095445115,1.095445115)
						(Q8,35.60) +- (1.280624847,1.280624847)
						(Q9,37.91) +- (12.2661,12.2661)
					};
						
				\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(d) SR - Top-\emph{k} Volatile Keyowrds,x=0.45cm]
					\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q1,46740685.50) +- (4774.829489,4774.829489)
						(Q2,50876672.40) +- (1727.549432,1727.549432)
						(Q3,50113094.30) +- (7694.707117,7694.707117)
						(Q4,50857860.50) +- (18853.73591,18853.73591)
						(Q5,50333594.50) +- (28178.91091,28178.91091)
						(Q6,50970812.00) +- (24835.24947,24835.24947)
						(Q7,48874984.20) +- (28346.77387,28346.77387)
						(Q8,94674031.59) +- (6210.67282,6210.67282)
						(Q9,98709469.00) +- (2770.7346,2770.7346)
					};		
					\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q1,128360.50) +- (4774.829489,4774.829489)
						(Q2,153970.40) +- (1727.549432,1727.549432)
						(Q3,190232.30) +- (7694.707117,7694.707117)
						(Q4,195695.50) +- (1883.73591,1883.73591)
						(Q5,195750.50) +- (2818.91091,2818.91091)
						(Q6,100358.00) +- (2483.24947,2483.24947)
						(Q7,195314.20) +- (2834.77387,2834.77387)
						(Q8,188698.59) +- (6212.67282,6212.67282)
						(Q9,191331.00) +- (2770.7346,2770.7346)
					};		
					\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q1,9.30) +- (2.32594067,2.32594067)
						(Q2,15.10) +- (2.662705391,2.662705391)
						(Q3,284.80) +- (14.84452761,14.84452761)
						(Q4,7.60) +- (4.2,4.2)
						(Q5,106.10) +- (30.65436347,30.65436347)
						(Q6,79.50) +- (6.152235366,6.152235366)
						(Q7,21.80) +- (9.724196625,9.724196625)
						(Q8,41.50) +- (62.57994887,62.57994887)
						(Q9,121.90) +- (8.502352616,8.502352616)
					};
					\addplot +[pattern=crosshatch, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q1,7.80) +- (1.53622915,1.53622915)
						(Q2,10.20) +- (0.871779789,0.871779789)
						(Q3,173.90) +- (15.26728529,15.26728529)
						(Q4,6.00) +- (1.483239697,1.483239697)
						(Q5,96.90) +- (5.412023651,5.412023651)
						(Q6,82.70) +- (2.410394159,2.410394159) 
						(Q7,12.00) +- (1.095445115,1.095445115)
						(Q8,14.60) +- (1.280624847,1.280624847)
						(Q9,191331.91) +- (2770.2661,2770.2661)
					};
					\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q1,5.80) +- (1.53622915,1.53622915)
						(Q2,4.20) +- (0.871779789,0.871779789)
						(Q3,8.90) +- (1.26728529,1.26728529)
						(Q4,5.00) +- (1.483239697,1.483239697)
						(Q5,14.90) +- (5.412023651,5.412023651)
						(Q6,16.70) +- (2.410394159,2.410394159) 
						(Q7,9.00) +- (1.095445115,1.095445115)
						(Q8,35.60) +- (1.280624847,1.280624847)
						(Q9,37.91) +- (2.2661,2.2661)
					};
			
			%%%GR
			\nextgroupplot[xlabel style={align=center},xlabel=(a) GR - Keyword Density]
			\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q1,23740685.50) +- (4774.829489,4774.829489)
				(Q2,25876672.40) +- (1727.549432,1727.549432)
				(Q3,25113094.30) +- (7694.707117,7694.707117)
				(Q4,25857860.50) +- (18853.73591,18853.73591)
				(Q5,25333594.50) +- (28178.91091,28178.91091)
				(Q6,25970812.00) +- (24835.24947,24835.24947)
				(Q7,24874984.20) +- (28346.77387,28346.77387)
				(Q8,47674031.59) +- (6210.67282,6210.67282)
				(Q9,49709469.00) +- (2770.7346,2770.7346)
			};
			\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q1,521634.50) +- (4774.829489,4774.829489)
				(Q2,540838.40) +- (1727.549432,1727.549432)
				(Q3,527922.30) +- (7694.707117,7694.707117)
				(Q4,534950.50) +- (18853.73591,18853.73591)
				(Q5,524286.50) +- (28178.91091,28178.91091)
				(Q6,550146.00) +- (24835.24947,24835.24947)
				(Q7,530517.20) +- (28346.77387,28346.77387)
				(Q8,533639.59) +- (6210.67282,6210.67282)
				(Q9,545861.00) +- (2770.7346,2770.7346)
			};
			\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q1,7.70) +- (0.02594067,0.02594067)
				(Q2,9.50) +- (0.662705391,0.662705391)
				(Q3,245.80) +- (1.84452761,1.84452761)
				(Q4,12.60) +- (0.2,0.2)
				(Q5,57.10) +- (3.65436347,3.65436347)
				(Q6,39.50) +- (0.152235366,0.152235366)
				(Q7,23.80) +- (0.724196625,0.724196625)
				(Q8,176.50) +- (2.57994887,2.57994887)
				(Q9,235.90) +- (0.502352616,0.502352616)
			};
			\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both,  y explicit] coordinates {
				(Q1,7.80) +- (0.53622915,0.53622915) 
				(Q2,7.20) +- (0.871779789,0.871779789)
				(Q3,8.90) +- (0.26728529,0.26728529)
				(Q4,6.00) +- (0.483239697,0.483239697)
				(Q5,5.90) +- (0.412023651,0.412023651)
				(Q6,4.70) +- (0.410394159,0.410394159) 
				(Q7,4.80) +- (0.095445115,0.095445115)
				(Q8,16.60) +- (0.280624847,0.280624847)
				(Q9,16.91) +- (0.2661,0.2661)
			};
			
			\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(b) GR - Keyword Volatility]
			\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q1,46740685.50) +- (4774.829489,4774.829489)
				(Q2,50876672.40) +- (1727.549432,1727.549432)
				(Q3,50113094.30) +- (7694.707117,7694.707117)
				(Q4,50857860.50) +- (18853.73591,18853.73591)
				(Q5,50333594.50) +- (28178.91091,28178.91091)
				(Q6,50970812.00) +- (24835.24947,24835.24947)
				(Q7,48874984.20) +- (28346.77387,28346.77387)
				(Q8,94674031.59) +- (6210.67282,6210.67282)
				(Q9,98709469.00) +- (2770.7346,2770.7346)
			};
			\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q1,936666.50) +- (4774.829489,4774.829489)
				(Q2,936600.40) +- (1727.549432,1727.549432)
				(Q3,967678.30) +- (7694.707117,7694.707117)
				(Q4,985563.50) +- (18853.73591,18853.73591)
				(Q5,934827.50) +- (28178.91091,28178.91091)
				(Q6,528468.00) +- (24835.24947,24835.24947)
				(Q7,962511.20) +- (28346.77387,28346.77387)
				(Q8,962994.59) +- (6210.67282,6210.67282)
				(Q9,971624.00) +- (2770.7346,2770.7346)
			};
			\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q1,148.30) +- (2.32594067,2.32594067)
				(Q2,123.10) +- (2.662705391,2.662705391)
				(Q3,378.80) +- (14.84452761,14.84452761)
				(Q4,12.60) +- (4.2,4.2)
				(Q5,97.10) +- (30.65436347,30.65436347)
				(Q6,31.50) +- (6.152235366,6.152235366)
				(Q7,17.80) +- (9.724196625,9.724196625)
				(Q8,32.50) +- (2.57994887,2.57994887)
				(Q9,100.90) +- (8.502352616,8.502352616)
			};		
			\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q1,7.80) +- (1.53622915,1.53622915)
				(Q2,15.20) +- (0.871779789,0.871779789)
				(Q3,23.90) +- (5.26728529,5.26728529)
				(Q4,7.00) +- (1.483239697,1.483239697)
				(Q5,10.90) +- (2.412023651,2.412023651)
				(Q6,12.70) +- (2.410394159,2.410394159) 
				(Q7,15.00) +- (1.095445115,1.095445115)
				(Q8,15.60) +- (1.280624847,1.280624847)
				(Q9,25.91) +- (2.2661,2.2661)
			};
			
			\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(c) GR - Top-\emph{k} Dense Keyowrds,x=0.45cm]
			\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q1,23740685.50) +- (4774.829489,4774.829489)
				(Q2,25876672.40) +- (1727.549432,1727.549432)
				(Q3,25113094.30) +- (7694.707117,7694.707117)
				(Q4,25857860.50) +- (18853.73591,18853.73591)
				(Q5,25333594.50) +- (28178.91091,28178.91091)
				(Q6,25970812.00) +- (24835.24947,24835.24947)
				(Q7,24874984.20) +- (28346.77387,28346.77387)
				(Q8,47674031.59) +- (6210.67282,6210.67282)
				(Q9,49709469.00) +- (2770.7346,2770.7346)
			};		
			\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q1,533300.50) +- (4774.829489,4774.829489)
				(Q2,511283.40) +- (1727.549432,1727.549432)
				(Q3,540069.30) +- (7694.707117,7694.707117)
				(Q4,532869.50) +- (18853.73591,18853.73591)
				(Q5,523274.50) +- (28178.91091,28178.91091)
				(Q6,530968.00) +- (24835.24947,24835.24947)
				(Q7,531803.20) +- (28346.77387,28346.77387)
				(Q8,535825.59) +- (6210.67282,6210.67282)
				(Q9,549068.00) +- (2770.7346,2770.7346)
			};		
			\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q1,13.30) +- (0.32594067,0.32594067)
				(Q2,14.10) +- (0.662705391,0.662705391)
				(Q3,303.80) +- (14.84452761,14.84452761)
				(Q4,15.60) +- (0.2,0.2)
				(Q5,59.10) +- (3.65436347,3.65436347)
				(Q6,40.50) +- (6.152235366,6.152235366)
				(Q7,35.80) +- (9.724196625,9.724196625)
				(Q8,117.50) +- (12.57994887,12.57994887)
				(Q9,250.90) +- (8.502352616,8.502352616)
			};
			\addplot +[pattern=crosshatch, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q1,6.80) +- (0.53622915,0.53622915)
				(Q2,10.20) +- (0.871779789,0.871779789)
				(Q3,50.90) +- (15.26728529,15.26728529)
				(Q4,6.00) +- (0.483239697,0.483239697)
				(Q5,53.90) +- (5.412023651,5.412023651)
				(Q6,29.70) +- (2.410394159,2.410394159) 
				(Q7,7.00) +- (1.095445115,1.095445115)
				(Q8,5.60) +- (1.280624847,1.280624847)
				(Q9,549068.00) +- (2770.7346,2770.7346)
			};
			\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q1,7.80) +- (0.53622915,0.53622915) 
				(Q2,7.20) +- (0.871779789,0.871779789)
				(Q3,8.90) +- (0.26728529,0.26728529)
				(Q4,6.00) +- (0.483239697,0.483239697)
				(Q5,5.90) +- (0.412023651,0.412023651)
				(Q6,4.70) +- (0.410394159,0.410394159) 
				(Q7,4.80) +- (0.095445115,0.095445115)
				(Q8,16.60) +- (0.280624847,0.280624847)
				(Q9,16.91) +- (0.2661,0.2661)
			};
			
			\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(d) GR - Top-\emph{k} Volatile Keyowrds,x=0.45cm]
			\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q1,46740685.50) +- (4774.829489,4774.829489)
				(Q2,50876672.40) +- (1727.549432,1727.549432)
				(Q3,50113094.30) +- (7694.707117,7694.707117)
				(Q4,50857860.50) +- (18853.73591,18853.73591)
				(Q5,50333594.50) +- (28178.91091,28178.91091)
				(Q6,50970812.00) +- (24835.24947,24835.24947)
				(Q7,48874984.20) +- (28346.77387,28346.77387)
				(Q8,94674031.59) +- (6210.67282,6210.67282)
				(Q9,98709469.00) +- (2770.7346,2770.7346)
			};		
			\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q1,936666.50) +- (4774.829489,4774.829489)
				(Q2,936600.40) +- (1727.549432,1727.549432)
				(Q3,967678.30) +- (7694.707117,7694.707117)
				(Q4,985563.50) +- (18853.73591,18853.73591)
				(Q5,934827.50) +- (28178.91091,28178.91091)
				(Q6,528468.00) +- (24835.24947,24835.24947)
				(Q7,962511.20) +- (28346.77387,28346.77387)
				(Q8,962994.59) +- (6210.67282,6210.67282)
				(Q9,971624.00) +- (2770.7346,2770.7346)
			};		
			\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q1,148.30) +- (2.32594067,2.32594067)
				(Q2,123.10) +- (2.662705391,2.662705391)
				(Q3,378.80) +- (14.84452761,14.84452761)
				(Q4,12.60) +- (4.2,4.2)
				(Q5,97.10) +- (30.65436347,30.65436347)
				(Q6,31.50) +- (6.152235366,6.152235366)
				(Q7,17.80) +- (9.724196625,9.724196625)
				(Q8,32.50) +- (62.57994887,62.57994887)
				(Q9,100.90) +- (8.502352616,8.502352616)
			};
			\addplot +[pattern=crosshatch, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q1,58.80) +- (1.53622915,1.53622915)
				(Q2,57.20) +- (0.871779789,0.871779789)
				(Q3,119.90) +- (15.26728529,15.26728529)
				(Q4,9.00) +- (1.483239697,1.483239697)
				(Q5,67.90) +- (5.412023651,5.412023651)
				(Q6,21.70) +- (2.410394159,2.410394159) 
				(Q7,10.00) +- (1.095445115,1.095445115)
				(Q8,10.60) +- (1.280624847,1.280624847)
				(Q9,971624.00) +- (2770.7346,2770.7346)
			};
			\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q1,7.80) +- (1.53622915,1.53622915)
				(Q2,15.20) +- (0.871779789,0.871779789)
				(Q3,23.90) +- (5.26728529,5.26728529)
				(Q4,7.00) +- (1.483239697,1.483239697)
				(Q5,10.90) +- (2.412023651,2.412023651)
				(Q6,12.70) +- (2.410394159,2.410394159) 
				(Q7,15.00) +- (1.095445115,1.095445115)
				(Q8,15.60) +- (1.280624847,1.280624847)
				(Q9,25.91) +- (2.2661,2.2661)
			};				
			
			%%%SM
				\nextgroupplot[xlabel style={align=center},xlabel=(i) SM - Keyword Density, symbolic x coords={Q2,Q23,Q3,Q35,Q5,Q56,Q6,Q69,Q9}, /pgf/bar width=3pt]
					\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q2,25876672.40) +- (1727.549432,1727.549432)
						(Q3,25113094.30) +- (7694.707117,7694.707117)
						(Q5,25333594.50) +- (28178.91091,28178.91091)
						(Q6,25970812.00) +- (24835.24947,24835.24947)
						(Q9,49709469.00) +- (2770.7346,2770.7346)
					};
					\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q2,2490.40) +- (7.549432,7.549432)
						(Q3,1490.30) +- (4.707117,4.707117)
						(Q5,1540.50) +- (8.91091,8.91091)
						(Q6,2627.00) +- (5.24947,5.24947)
						(Q9,2327.00) +- (7.7346,7.7346)
					};
					\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q2,7.90) +- (0.662705391,0.662705391)
						(Q3,188.80) +- (1.84452761,1.84452761)
						(Q5,50.10) +- (3.65436347,3.65436347)
						(Q6,40.50) +- (0.152235366,0.152235366)
						(Q9,117.90) +- (0.502352616,0.502352616)
					};
					\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both,  y explicit] coordinates {
						(Q2,7.20) +- (0.871779789,0.871779789)
						(Q3,8.90) +- (0.26728529,0.26728529)
						(Q5,5.90) +- (0.412023651,0.412023651)
						(Q6,4.70) +- (0.410394159,0.410394159) 
						(Q9,16.91) +- (0.2661,0.2661)
					};
					
				\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(j) SM - Keyword Volatility, symbolic x coords={Q2,Q23,Q3,Q35,Q5,Q56,Q6,Q69,Q9}, /pgf/bar width=3pt]
					\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q2,50876672.40) +- (1727.549432,1727.549432)
						(Q3,50113094.30) +- (7694.707117,7694.707117)
						(Q5,50333594.50) +- (28178.91091,28178.91091)
						(Q6,50970812.00) +- (24835.24947,24835.24947)
						(Q9,98709469.00) +- (2770.7346,2770.7346)
					};
					\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q2,4613.40) +- (7.549432,7.549432)
						(Q3,3683.30) +- (4.707117,4.707117)
						(Q5,3688.50) +- (8.91091,8.91091)
						(Q6,4773.00) +- (5.24947,5.24947)
						(Q9,4726.00) +- (7.7346,7.7346)
					};
					\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q2,15.10) +- (2.662705391,2.662705391)
						(Q3,154.80) +- (14.84452761,14.84452761)
						(Q5,104.10) +- (30.65436347,30.65436347)
						(Q6,76.50) +- (6.152235366,6.152235366)
						(Q9,142.90) +- (8.502352616,8.502352616)
					};		
					\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q2,15.20) +- (0.871779789,0.871779789)
						(Q3,23.90) +- (5.26728529,5.26728529)
						(Q5,10.90) +- (2.412023651,2.412023651)
						(Q6,12.70) +- (2.410394159,2.410394159) 
						(Q9,25.91) +- (2.2661,2.2661)
					};
					
				\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(k) SM - Top-\emph{k} Dense Keyowrds, symbolic x coords={Q2,Q23,Q3,Q35,Q5,Q56,Q6,Q69,Q9}, /pgf/bar width=3pt,x=0.45cm]
					\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q2,25876672.40) +- (1727.549432,1727.549432)
						(Q3,25113094.30) +- (7694.707117,7694.707117)
						(Q5,25333594.50) +- (28178.91091,28178.91091)
						(Q6,25970812.00) +- (24835.24947,24835.24947)
						(Q9,49709469.00) +- (2770.7346,2770.7346)
					};		
					\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q2,2500.40) +- (7.549432,7.549432)
						(Q3,2389.30) +- (4.707117,4.707117)
						(Q5,2411.50) +- (8.91091,8.91091)
						(Q6,2637.00) +- (5.24947,5.24947)
						(Q9,2211.00) +- (7.7346,7.7346)
					};		
					\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q2,11.10) +- (0.662705391,0.662705391)
						(Q3,228.80) +- (14.84452761,14.84452761)
						(Q5,50.10) +- (3.65436347,3.65436347)
						(Q6,39.50) +- (6.152235366,6.152235366)
						(Q9,136.90) +- (8.502352616,8.502352616)
					};
					\addplot +[pattern=crosshatch, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q2,7.20) +- (0.871779789,0.871779789)
						(Q3,84.90) +- (15.26728529,15.26728529)
						(Q5,48.90) +- (5.412023651,5.412023651)
						(Q6,37.70) +- (2.410394159,2.410394159) 
						(Q9,2211.00) +- (7.7346,7.7346)
					};
					\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q2,7.20) +- (0.871779789,0.871779789)
						(Q3,8.90) +- (0.26728529,0.26728529)
						(Q5,5.90) +- (0.412023651,0.412023651)
						(Q6,4.70) +- (0.410394159,0.410394159) 
						(Q9,16.91) +- (0.2661,0.2661)
					};
					
				\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(l) SM - Top-\emph{k} Volatile Keyowrds, symbolic x coords={Q2,Q23,Q3,Q35,Q5,Q56,Q6,Q69,Q9}, /pgf/bar width=3pt,x=0.45cm]
					\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q2,50876672.40) +- (1727.549432,1727.549432)
						(Q3,50113094.30) +- (7694.707117,7694.707117)
						(Q5,50333594.50) +- (28178.91091,28178.91091)
						(Q6,50970812.00) +- (24835.24947,24835.24947)
						(Q9,98709469.00) +- (2770.7346,2770.7346)
					};		
					\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q2,4613.40) +- (7.549432,7.549432)
						(Q3,3683.30) +- (4.707117,4.707117)
						(Q5,3688.50) +- (8.91091,8.91091)
						(Q6,4773.00) +- (5.24947,5.24947)
						(Q9,4726.00) +- (7.7346,7.7346)
					};		
					\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q2,15.10) +- (2.662705391,2.662705391)
						(Q3,154.80) +- (14.84452761,14.84452761)
						(Q5,104.10) +- (30.65436347,30.65436347)
						(Q6,76.50) +- (6.152235366,6.152235366)
						(Q9,142.90) +- (8.502352616,8.502352616)
					};
					\addplot +[pattern=crosshatch, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q2,9.20) +- (0.871779789,0.871779789)
						(Q3,162.90) +- (15.26728529,15.26728529)
						(Q5,93.90) +- (5.412023651,5.412023651)
						(Q6,76.70) +- (2.410394159,2.410394159) 
						(Q9,4726.00) +- (7.7346,7.7346)
					};
					\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
						(Q2,15.20) +- (0.871779789,0.871779789)
						(Q3,23.90) +- (5.26728529,5.26728529)
						(Q5,10.90) +- (2.412023651,2.412023651)
						(Q6,12.70) +- (2.410394159,2.410394159) 
						(Q9,25.91) +- (2.2661,2.2661)
					};				
			
			%GM
			\nextgroupplot[xlabel style={align=center},xlabel=(e) GM - Keyword Density, symbolic x coords={Q2,Q23,Q3,Q35,Q5,Q56,Q6,Q69,Q9}, /pgf/bar width=3pt]
			\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q2,25876672.40) +- (1727.549432,1727.549432)
				(Q3,25113094.30) +- (7694.707117,7694.707117)
				(Q5,25333594.50) +- (28178.91091,28178.91091)
				(Q6,25970812.00) +- (24835.24947,24835.24947)
				(Q9,49709469.00) +- (2770.7346,2770.7346)
			};
			\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q2,18794.40) +- (7.549432,7.549432)
				(Q3,16903.30) +- (4.707117,4.707117)
				(Q5,17903.50) +- (8.91091,8.91091)
				(Q6,19761.00) +- (5.24947,5.24947)
				(Q9,19214.00) +- (7.7346,7.7346)
			};
			\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q2,4.90) +- (0.662705391,0.662705391)
				(Q3,37.80) +- (1.84452761,1.84452761)
				(Q5,48.10) +- (3.65436347,3.65436347)
				(Q6,40.50) +- (0.152235366,0.152235366)
				(Q9,23.90) +- (0.502352616,0.502352616)
			};
			\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both,  y explicit] coordinates {
				(Q2,7.20) +- (0.871779789,0.871779789)
				(Q3,8.90) +- (0.26728529,0.26728529)
				(Q5,5.90) +- (0.412023651,0.412023651)
				(Q6,4.70) +- (0.410394159,0.410394159) 
				(Q9,16.91) +- (0.2661,0.2661)
			};
			
			\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(f) GM - Keyword Volatility, symbolic x coords={Q2,Q23,Q3,Q35,Q5,Q56,Q6,Q69,Q9}, /pgf/bar width=3pt]
			\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q2,50876672.40) +- (1727.549432,1727.549432)
				(Q3,50113094.30) +- (7694.707117,7694.707117)
				(Q5,50333594.50) +- (28178.91091,28178.91091)
				(Q6,50970812.00) +- (24835.24947,24835.24947)
				(Q9,98709469.00) +- (2770.7346,2770.7346)
			};
			\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q2,21269.40) +- (7.549432,7.549432)
				(Q3,19903.30) +- (4.707117,4.707117)
				(Q5,18903.50) +- (8.91091,8.91091)
				(Q6,20081.00) +- (5.24947,5.24947)
				(Q9,21001.00) +- (7.7346,7.7346)
			};
			\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q2,15.10) +- (2.662705391,2.662705391)
				(Q3,79.80) +- (14.84452761,14.84452761)
				(Q5,93.10) +- (30.65436347,30.65436347)
				(Q6,79.50) +- (6.152235366,6.152235366)
				(Q9,73.90) +- (8.502352616,8.502352616)
			};		
			\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q2,15.20) +- (0.871779789,0.871779789)
				(Q3,23.90) +- (5.26728529,5.26728529)
				(Q5,10.90) +- (2.412023651,2.412023651)
				(Q6,12.70) +- (2.410394159,2.410394159) 
				(Q9,25.91) +- (2.2661,2.2661)
			};
			
			\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(g) GM - Top-\emph{k} Dense Keyowrds, symbolic x coords={Q2,Q23,Q3,Q35,Q5,Q56,Q6,Q69,Q9}, /pgf/bar width=3pt,x=0.45cm]
			\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q2,25876672.40) +- (1727.549432,1727.549432)
				(Q3,25113094.30) +- (7694.707117,7694.707117)
				(Q5,25333594.50) +- (28178.91091,28178.91091)
				(Q6,25970812.00) +- (24835.24947,24835.24947)
				(Q9,49709469.00) +- (2770.7346,2770.7346)
				(Q9,19078.00) +- (7.7346,7.7346)
			};		
			\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q2,18794.40) +- (7.549432,7.549432)
				(Q3,17794.30) +- (4.707117,4.707117)
				(Q5,16794.50) +- (8.91091,8.91091)
				(Q6,19778.00) +- (5.24947,5.24947)
				(Q9,19078.00) +- (7.7346,7.7346)
			};		
			\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q2,6.10) +- (0.662705391,0.662705391)
				(Q3,40.80) +- (14.84452761,14.84452761)
				(Q5,45.10) +- (3.65436347,3.65436347)
				(Q6,39.50) +- (6.152235366,6.152235366)
				(Q9,37.90) +- (8.502352616,8.502352616)
			};
			\addplot +[pattern=crosshatch, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q2,4.20) +- (0.871779789,0.871779789)
				(Q3,37.90) +- (15.26728529,15.26728529)
				(Q5,46.90) +- (5.412023651,5.412023651)
				(Q6,40.70) +- (2.410394159,2.410394159) 
				(Q9,19078.00) +- (7.7346,7.7346)
			};
			\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q2,7.20) +- (0.871779789,0.871779789)
				(Q3,8.90) +- (0.26728529,0.26728529)
				(Q5,5.90) +- (0.412023651,0.412023651)
				(Q6,4.70) +- (0.410394159,0.410394159) 
				(Q9,16.91) +- (0.2661,0.2661)
			};
			
			\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(h) SM - Top-\emph{k} Volatile Keyowrds, symbolic x coords={Q2,Q23,Q3,Q35,Q5,Q56,Q6,Q69,Q9}, /pgf/bar width=3pt,x=0.45cm]
			\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q2,50876672.40) +- (1727.549432,1727.549432)
				(Q3,50113094.30) +- (7694.707117,7694.707117)
				(Q5,50333594.50) +- (28178.91091,28178.91091)
				(Q6,50970812.00) +- (24835.24947,24835.24947)
				(Q9,98709469.00) +- (2770.7346,2770.7346)
			};		
			\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q2,21269.40) +- (7.549432,7.549432)
				(Q3,19903.30) +- (4.707117,4.707117)
				(Q5,18903.50) +- (8.91091,8.91091)
				(Q6,20081.00) +- (5.24947,5.24947)
				(Q9,21001.00) +- (7.7346,7.7346)
			};		
			\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q2,15.10) +- (2.662705391,2.662705391)
				(Q3,79.80) +- (14.84452761,14.84452761)
				(Q5,93.10) +- (30.65436347,30.65436347)
				(Q6,79.50) +- (6.152235366,6.152235366)
				(Q9,73.90) +- (8.502352616,8.502352616)
			};
			\addplot +[pattern=crosshatch, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q2,10.20) +- (0.871779789,0.871779789)
				(Q3,73.90) +- (15.26728529,15.26728529)
				(Q5,90.90) +- (5.412023651,5.412023651)
				(Q6,73.70) +- (2.410394159,2.410394159) 
				(Q9,21001.00) +- (7.7346,7.7346)
			};
			\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
				(Q2,15.20) +- (0.871779789,0.871779789)
				(Q3,23.90) +- (5.26728529,5.26728529)
				(Q5,10.90) +- (2.412023651,2.412023651)
				(Q6,12.70) +- (2.410394159,2.410394159) 
				(Q9,25.91) +- (2.2661,2.2661)
			};
			%\legend{NC, NM, PEM,PAM, FM}
		\end{groupplot}
	\end{tikzpicture}

==> figures/ATK.tex <==
%!TEX root = ../paper.tex
\definecolor{Gray}{gray}{0.9}
\begin{figure}[t!]
	\centering
	\tiny
	\setlength{\tabcolsep}{1pt}
	\begin{tikzpicture}[sibling distance=50mm,edge from parent/.style={draw,latex-}]
	\node {
		\begin{tabular}{@{}cccccc@{}}
			\multicolumn{6}{@{}c}{Region $r_3= r_1 \cup r_2$}\\
			\toprule
			Keyword & $\Sigma_{_{all}}$ & $\Sigma_{_{Top-3}}$ & Area & $\rho_{_{all}}$ & \textcolor{red}{$\rho_{_{Top-3}}$}\\
			\midrule
			Carrot & 42 & 40 & \multirow{3}{*}{\rotatebox[origin=c]{270}{$110\,\,m^2$}} & 0.38  & \textcolor{red}{\underline{0.36}}\\
			Apple & 35 & 35 &  & 0.32 &  0.32\\
			Strawberry & 22 & 00 &  & 0.20 & \textcolor{red}{\underline{0.00}} \\
			\rowcolor{Gray}
			Banana & 20 & 20 &  & 0.18 &0.18\\
			\rowcolor{Gray}
			Orange & 16 &  05 & & 0.15 & \textcolor{red}{\underline{0.05}}\\
			\rowcolor{Gray}
			Potato & 04 & 04 & & 0.04& 0.04\\
			\bottomrule
		\end{tabular}
	}
	child {node[left=1.15cm, below=0.2cm] {
			\begin{tabular}{@{}cccc@{}}
				\multicolumn{4}{@{}c}{Region $r_1$}\\
				\toprule
				Keyword & Count & Area & Density\\
				\midrule
				Apple & 5 & \multirow{4}{*}{\rotatebox[origin=c]{270}{$10\,\,m^2\,\,$}}  & 0.50\\
				Orange & 5 &  & 0.50\\
				Potato & 4 &  & 0.40\\
				\rowcolor{Gray}
				Strawberry  & 3 & & 0.30\\
				\rowcolor{Gray}
				Carrot & 2 & & 0.20\\
				\bottomrule
			\end{tabular}
		}
	}
	child {node[right=1.15cm,below=0.2cm] {
			\begin{tabular}{@{}cccc@{}}
				\multicolumn{3}{@{}c}{Region $r_2$}\\
				\toprule
				Keyword & Count & Area & Density\\
				\midrule
				Carrot & 40 &  \multirow{4}{*}{\rotatebox[origin=c]{270}{$100\,\,m^2\quad$}} & 0.40\\
				Apple & 30 &  & 0.30\\
				Banana & 20 & & 0.20\\
				\rowcolor{Gray}
				Strawberry & 19 & & 0.19\\
				\rowcolor{Gray}
				Orange & 11 & & 0.10\\
				\bottomrule
				\end{tabular}
			}
		};
	\end{tikzpicture}%
	\captionsetup{font=footnotesize, skip=0pt}
	\caption{Example: Merging of Holistic Measure}
	\label{fig:ATK}
\end{figure}

==> figures/QRTs_125M.tex <==
%!TEX root = ../paper.tex
\begin{figure*}[t]
	\centering
	\footnotesize
	\begin{tikzpicture}
	\begin{groupplot}[group style={group size=4 by 4,horizontal sep=0.2cm},
		ybar=0pt,
		symbolic x coords={Q1,Q2,Q3,Q4,Q5,Q6,Q7,Q8,Q9},
		xtick=data,
		height=3.3cm,
		width=40cm,
		/pgf/bar width=2pt,
		x=0.4cm,
		ymode = log,
		xtick pos=left,
		ytick pos=left,
		ylabel={QRT (ms)},
		ylabel style={yshift = {-5}},
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
		%legend pos= outer north east,
		%legend columns = -1,
		%legend style={nodes={scale=0.7,fill=none,draw=none},legend columns=4,anchor=center,align=center},
		legend columns=-1,
		legend entries={NC, NM, PEM,PAM, FM},
		legend to name=named,
		ytick={1,100,10000, 1000000, 100000000,10000000000}
		]
%%% SR	
%	\nextgroupplot[xlabel style={align=center},xlabel=(a) SR - Keyword Density]
%		\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q1,23740685.50) +- (4774.829489,4774.829489)
%			(Q2,25876672.40) +- (1727.549432,1727.549432)
%			(Q3,25113094.30) +- (7694.707117,7694.707117)
%			(Q4,25857860.50) +- (18853.73591,18853.73591)
%			(Q5,25333594.50) +- (28178.91091,28178.91091)
%			(Q6,25970812.00) +- (24835.24947,24835.24947)
%			(Q7,24874984.20) +- (28346.77387,28346.77387)
%			(Q8,47674031.59) +- (6210.67282,6210.67282)
%			(Q9,49709469.00) +- (2770.7346,2770.7346)
%		};
%		\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q1,100520.50) +- (4774.829489,4774.829489)
%			(Q2,109511.40) +- (1727.549432,1727.549432)
%			(Q3,142325.30) +- (7694.707117,7694.707117)
%			(Q4,134468.50) +- (18853.73591,18853.73591)
%			(Q5,100499.50) +- (28178.91091,28178.91091)
%			(Q6,117461.00) +- (24835.24947,24835.24947)
%			(Q7,129966.20) +- (28346.77387,28346.77387)
%			(Q8,102412.59) +- (6210.67282,6210.67282)
%			(Q9,156923.00) +- (2770.7346,2770.7346)
%		};
%		\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q1,3.70) +- (0.02594067,0.02594067)
%			(Q2,7.10) +- (0.662705391,0.662705391)
%			(Q3,196.80) +- (1.84452761,1.84452761)
%			(Q4,3.60) +- (0.2,0.2)
%			(Q5,51.10) +- (3.65436347,3.65436347)
%			(Q6,40.50) +- (0.152235366,0.152235366)
%			(Q7,12.80) +- (0.724196625,0.724196625)
%			(Q8,82.50) +- (2.57994887,2.57994887)
%			(Q9,94.90) +- (0.502352616,0.502352616)
%		};
%		\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both,  y explicit] coordinates {
%			(Q1,7.80) +- (0.53622915,0.53622915) 
%			(Q2,7.20) +- (0.871779789,0.871779789)
%			(Q3,8.90) +- (0.26728529,0.26728529)
%			(Q4,6.00) +- (0.483239697,0.483239697)
%			(Q5,5.90) +- (0.412023651,0.412023651)
%			(Q6,4.70) +- (0.410394159,0.410394159) 
%			(Q7,4.80) +- (0.095445115,0.095445115)
%			(Q8,16.60) +- (0.280624847,0.280624847)
%			(Q9,16.91) +- (0.2661,0.2661)
%		};
%	
%	\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(b) SR - Keyword Volatility]
%		\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q1,46740685.50) +- (4774.829489,4774.829489)
%			(Q2,50876672.40) +- (1727.549432,1727.549432)
%			(Q3,50113094.30) +- (7694.707117,7694.707117)
%			(Q4,50857860.50) +- (18853.73591,18853.73591)
%			(Q5,50333594.50) +- (28178.91091,28178.91091)
%			(Q6,50970812.00) +- (24835.24947,24835.24947)
%			(Q7,48874984.20) +- (28346.77387,28346.77387)
%			(Q8,94674031.59) +- (6210.67282,6210.67282)
%			(Q9,98709469.00) +- (2770.7346,2770.7346)
%		};
%		\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q1,153834.50) +- (4774.829489,4774.829489)
%			(Q2,152397.40) +- (1727.549432,1727.549432)
%			(Q3,190232.30) +- (7694.707117,7694.707117)
%			(Q4,195695.50) +- (18853.73591,18853.73591)
%			(Q5,195750.50) +- (28178.91091,28178.91091)
%			(Q6,100358.00) +- (24835.24947,24835.24947)
%			(Q7,195314.20) +- (28346.77387,28346.77387)
%			(Q8,188698.59) +- (6210.67282,6210.67282)
%			(Q9,191331.00) +- (2770.7346,2770.7346)
%		};
%		\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q1,12.30) +- (2.32594067,2.32594067)
%			(Q2,17.10) +- (2.662705391,2.662705391)
%			(Q3,294.80) +- (14.84452761,14.84452761)
%			(Q4,9.60) +- (4.2,4.2)
%			(Q5,103.10) +- (30.65436347,30.65436347)
%			(Q6,82.50) +- (6.152235366,6.152235366)
%			(Q7,21.80) +- (9.724196625,9.724196625)
%			(Q8,42.50) +- (2.57994887,2.57994887)
%			(Q9,128.90) +- (8.502352616,8.502352616)
%		};		
%		\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q1,7.80) +- (1.53622915,1.53622915)
%			(Q2,15.20) +- (0.871779789,0.871779789)
%			(Q3,23.90) +- (5.26728529,5.26728529)
%			(Q4,7.00) +- (1.483239697,1.483239697)
%			(Q5,10.90) +- (2.412023651,2.412023651)
%			(Q6,12.70) +- (2.410394159,2.410394159) 
%			(Q7,15.00) +- (1.095445115,1.095445115)
%			(Q8,15.60) +- (1.280624847,1.280624847)
%			(Q9,25.91) +- (2.2661,2.2661)
%		};
%
%	\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(c) SR - Top-\emph{k} Dense Keyowrds,x=0.45cm]
%		\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q1,23740685.50) +- (4774.829489,4774.829489)
%			(Q2,25876672.40) +- (1727.549432,1727.549432)
%			(Q3,25113094.30) +- (7694.707117,7694.707117)
%			(Q4,25857860.50) +- (18853.73591,18853.73591)
%			(Q5,25333594.50) +- (28178.91091,28178.91091)
%			(Q6,25970812.00) +- (24835.24947,24835.24947)
%			(Q7,24874984.20) +- (28346.77387,28346.77387)
%			(Q8,47674031.59) +- (6210.67282,6210.67282)
%			(Q9,49709469.00) +- (2770.7346,2770.7346)
%		};		
%		\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q1,152860.50) +- (4774.829489,4774.829489)
%			(Q2,152870.40) +- (1727.549432,1727.549432)
%			(Q3,132325.30) +- (7694.707117,7694.707117)
%			(Q4,128368.50) +- (18853.73591,18853.73591)
%			(Q5,102740.50) +- (28178.91091,28178.91091)
%			(Q6,107590.00) +- (24835.24947,24835.24947)
%			(Q7,139966.20) +- (28346.77387,28346.77387)
%			(Q8,104915.59) +- (1212.67282,1212.67282)
%			(Q9,158530.00) +- (1770.7346,1770.7346)
%		};		
%		\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q1,8.30) +- (0.32594067,0.32594067)
%			(Q2,12.10) +- (0.662705391,0.662705391)
%			(Q3,336.80) +- (14.84452761,14.84452761)
%			(Q4,5.60) +- (0.2,0.2)
%			(Q5,54.10) +- (3.65436347,3.65436347)
%			(Q6,42.50) +- (6.152235366,6.152235366)
%			(Q7,31.80) +- (9.724196625,9.724196625)
%			(Q8,84.50) +- (12.57994887,12.57994887)
%			(Q9,161.90) +- (8.502352616,8.502352616)
%		};
%		\addplot +[pattern=crosshatch, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q1,4.80) +- (0.53622915,0.53622915)
%			(Q2,11.20) +- (0.871779789,0.871779789)
%			(Q3,90.90) +- (15.26728529,15.26728529)
%			(Q4,4.00) +- (0.483239697,0.483239697)
%			(Q5,53.90) +- (5.412023651,5.412023651)
%			(Q6,41.70) +- (2.410394159,2.410394159) 
%			(Q7,9.00) +- (1.095445115,1.095445115)
%			(Q8,6.60) +- (1.280624847,1.280624847)
%			(Q9,158530.91) +- (27456.2661,27456.2661)
%		};
%		\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q1,18.80) +- (1.53622915,1.53622915)
%			(Q2,4.20) +- (0.871779789,0.871779789)
%			(Q3,8.90) +- (1.26728529,1.26728529)
%			(Q4,4.00) +- (0.483239697,0.483239697)
%			(Q5,14.90) +- (0.412023651,0.412023651)
%			(Q6,16.70) +- (2.410394159,2.410394159) 
%			(Q7,9.00) +- (1.095445115,1.095445115)
%			(Q8,35.60) +- (1.280624847,1.280624847)
%			(Q9,37.91) +- (12.2661,12.2661)
%		};
%			
%	\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(d) SR - Top-\emph{k} Volatile Keyowrds,x=0.45cm]
%		\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q1,46740685.50) +- (4774.829489,4774.829489)
%			(Q2,50876672.40) +- (1727.549432,1727.549432)
%			(Q3,50113094.30) +- (7694.707117,7694.707117)
%			(Q4,50857860.50) +- (18853.73591,18853.73591)
%			(Q5,50333594.50) +- (28178.91091,28178.91091)
%			(Q6,50970812.00) +- (24835.24947,24835.24947)
%			(Q7,48874984.20) +- (28346.77387,28346.77387)
%			(Q8,94674031.59) +- (6210.67282,6210.67282)
%			(Q9,98709469.00) +- (2770.7346,2770.7346)
%		};		
%		\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q1,128360.50) +- (4774.829489,4774.829489)
%			(Q2,153970.40) +- (1727.549432,1727.549432)
%			(Q3,190232.30) +- (7694.707117,7694.707117)
%			(Q4,195695.50) +- (1883.73591,1883.73591)
%			(Q5,195750.50) +- (2818.91091,2818.91091)
%			(Q6,100358.00) +- (2483.24947,2483.24947)
%			(Q7,195314.20) +- (2834.77387,2834.77387)
%			(Q8,188698.59) +- (6212.67282,6212.67282)
%			(Q9,191331.00) +- (2770.7346,2770.7346)
%		};		
%		\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q1,9.30) +- (2.32594067,2.32594067)
%			(Q2,15.10) +- (2.662705391,2.662705391)
%			(Q3,284.80) +- (14.84452761,14.84452761)
%			(Q4,7.60) +- (4.2,4.2)
%			(Q5,106.10) +- (30.65436347,30.65436347)
%			(Q6,79.50) +- (6.152235366,6.152235366)
%			(Q7,21.80) +- (9.724196625,9.724196625)
%			(Q8,41.50) +- (62.57994887,62.57994887)
%			(Q9,121.90) +- (8.502352616,8.502352616)
%		};
%		\addplot +[pattern=crosshatch, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q1,7.80) +- (1.53622915,1.53622915)
%			(Q2,10.20) +- (0.871779789,0.871779789)
%			(Q3,173.90) +- (15.26728529,15.26728529)
%			(Q4,6.00) +- (1.483239697,1.483239697)
%			(Q5,96.90) +- (5.412023651,5.412023651)
%			(Q6,82.70) +- (2.410394159,2.410394159) 
%			(Q7,12.00) +- (1.095445115,1.095445115)
%			(Q8,14.60) +- (1.280624847,1.280624847)
%			(Q9,191331.91) +- (2770.2661,2770.2661)
%		};
%		\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q1,5.80) +- (1.53622915,1.53622915)
%			(Q2,4.20) +- (0.871779789,0.871779789)
%			(Q3,8.90) +- (1.26728529,1.26728529)
%			(Q4,5.00) +- (1.483239697,1.483239697)
%			(Q5,14.90) +- (5.412023651,5.412023651)
%			(Q6,16.70) +- (2.410394159,2.410394159) 
%			(Q7,9.00) +- (1.095445115,1.095445115)
%			(Q8,35.60) +- (1.280624847,1.280624847)
%			(Q9,37.91) +- (2.2661,2.2661)
%		};

%%%%GR
	\nextgroupplot[xlabel style={align=center},xlabel=(a) GR - Keyword Density]
		\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q1,23740685.50) +- (4774.829489,4774.829489)
			(Q2,25876672.40) +- (1727.549432,1727.549432)
			(Q3,25113094.30) +- (7694.707117,7694.707117)
			(Q4,25857860.50) +- (18853.73591,18853.73591)
			(Q5,25333594.50) +- (28178.91091,28178.91091)
			(Q6,25970812.00) +- (24835.24947,24835.24947)
			(Q7,24874984.20) +- (28346.77387,28346.77387)
			(Q8,47674031.59) +- (6210.67282,6210.67282)
			(Q9,49709469.00) +- (2770.7346,2770.7346)
		};
		\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q1,521634.50) +- (4774.829489,4774.829489)
			(Q2,540838.40) +- (1727.549432,1727.549432)
			(Q3,527922.30) +- (7694.707117,7694.707117)
			(Q4,534950.50) +- (18853.73591,18853.73591)
			(Q5,524286.50) +- (28178.91091,28178.91091)
			(Q6,550146.00) +- (24835.24947,24835.24947)
			(Q7,530517.20) +- (28346.77387,28346.77387)
			(Q8,533639.59) +- (6210.67282,6210.67282)
			(Q9,545861.00) +- (2770.7346,2770.7346)
		};
		\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q1,7.70) +- (0.02594067,0.02594067)
			(Q2,9.50) +- (0.662705391,0.662705391)
			(Q3,245.80) +- (1.84452761,1.84452761)
			(Q4,12.60) +- (0.2,0.2)
			(Q5,57.10) +- (3.65436347,3.65436347)
			(Q6,39.50) +- (0.152235366,0.152235366)
			(Q7,23.80) +- (0.724196625,0.724196625)
			(Q8,176.50) +- (2.57994887,2.57994887)
			(Q9,235.90) +- (0.502352616,0.502352616)
		};
		\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both,  y explicit] coordinates {
			(Q1,7.80) +- (0.53622915,0.53622915) 
			(Q2,7.20) +- (0.871779789,0.871779789)
			(Q3,8.90) +- (0.26728529,0.26728529)
			(Q4,6.00) +- (0.483239697,0.483239697)
			(Q5,5.90) +- (0.412023651,0.412023651)
			(Q6,4.70) +- (0.410394159,0.410394159) 
			(Q7,4.80) +- (0.095445115,0.095445115)
			(Q8,16.60) +- (0.280624847,0.280624847)
			(Q9,16.91) +- (0.2661,0.2661)
		};
		
	\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(b) GR - Keyword Volatility]
		\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q1,46740685.50) +- (4774.829489,4774.829489)
			(Q2,50876672.40) +- (1727.549432,1727.549432)
			(Q3,50113094.30) +- (7694.707117,7694.707117)
			(Q4,50857860.50) +- (18853.73591,18853.73591)
			(Q5,50333594.50) +- (28178.91091,28178.91091)
			(Q6,50970812.00) +- (24835.24947,24835.24947)
			(Q7,48874984.20) +- (28346.77387,28346.77387)
			(Q8,94674031.59) +- (6210.67282,6210.67282)
			(Q9,98709469.00) +- (2770.7346,2770.7346)
		};
		\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q1,936666.50) +- (4774.829489,4774.829489)
			(Q2,936600.40) +- (1727.549432,1727.549432)
			(Q3,967678.30) +- (7694.707117,7694.707117)
			(Q4,985563.50) +- (18853.73591,18853.73591)
			(Q5,934827.50) +- (28178.91091,28178.91091)
			(Q6,528468.00) +- (24835.24947,24835.24947)
			(Q7,962511.20) +- (28346.77387,28346.77387)
			(Q8,962994.59) +- (6210.67282,6210.67282)
			(Q9,971624.00) +- (2770.7346,2770.7346)
		};
		\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q1,148.30) +- (2.32594067,2.32594067)
			(Q2,123.10) +- (2.662705391,2.662705391)
			(Q3,378.80) +- (14.84452761,14.84452761)
			(Q4,12.60) +- (4.2,4.2)
			(Q5,97.10) +- (30.65436347,30.65436347)
			(Q6,31.50) +- (6.152235366,6.152235366)
			(Q7,17.80) +- (9.724196625,9.724196625)
			(Q8,32.50) +- (2.57994887,2.57994887)
			(Q9,100.90) +- (8.502352616,8.502352616)
		};		
		\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q1,7.80) +- (1.53622915,1.53622915)
			(Q2,15.20) +- (0.871779789,0.871779789)
			(Q3,23.90) +- (5.26728529,5.26728529)
			(Q4,7.00) +- (1.483239697,1.483239697)
			(Q5,10.90) +- (2.412023651,2.412023651)
			(Q6,12.70) +- (2.410394159,2.410394159) 
			(Q7,15.00) +- (1.095445115,1.095445115)
			(Q8,15.60) +- (1.280624847,1.280624847)
			(Q9,25.91) +- (2.2661,2.2661)
		};
		
	\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(c) GR - Top-\emph{k} Dense Keyowrds,x=0.45cm]
		\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q1,23740685.50) +- (4774.829489,4774.829489)
			(Q2,25876672.40) +- (1727.549432,1727.549432)
			(Q3,25113094.30) +- (7694.707117,7694.707117)
			(Q4,25857860.50) +- (18853.73591,18853.73591)
			(Q5,25333594.50) +- (28178.91091,28178.91091)
			(Q6,25970812.00) +- (24835.24947,24835.24947)
			(Q7,24874984.20) +- (28346.77387,28346.77387)
			(Q8,47674031.59) +- (6210.67282,6210.67282)
			(Q9,49709469.00) +- (2770.7346,2770.7346)
		};		
		\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q1,533300.50) +- (4774.829489,4774.829489)
			(Q2,511283.40) +- (1727.549432,1727.549432)
			(Q3,540069.30) +- (7694.707117,7694.707117)
			(Q4,532869.50) +- (18853.73591,18853.73591)
			(Q5,523274.50) +- (28178.91091,28178.91091)
			(Q6,530968.00) +- (24835.24947,24835.24947)
			(Q7,531803.20) +- (28346.77387,28346.77387)
			(Q8,535825.59) +- (6210.67282,6210.67282)
			(Q9,549068.00) +- (2770.7346,2770.7346)
		};		
		\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q1,13.30) +- (0.32594067,0.32594067)
			(Q2,14.10) +- (0.662705391,0.662705391)
			(Q3,303.80) +- (14.84452761,14.84452761)
			(Q4,15.60) +- (0.2,0.2)
			(Q5,59.10) +- (3.65436347,3.65436347)
			(Q6,40.50) +- (6.152235366,6.152235366)
			(Q7,35.80) +- (9.724196625,9.724196625)
			(Q8,117.50) +- (12.57994887,12.57994887)
			(Q9,250.90) +- (8.502352616,8.502352616)
		};
		\addplot +[pattern=crosshatch, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q1,6.80) +- (0.53622915,0.53622915)
			(Q2,10.20) +- (0.871779789,0.871779789)
			(Q3,50.90) +- (15.26728529,15.26728529)
			(Q4,6.00) +- (0.483239697,0.483239697)
			(Q5,53.90) +- (5.412023651,5.412023651)
			(Q6,29.70) +- (2.410394159,2.410394159) 
			(Q7,7.00) +- (1.095445115,1.095445115)
			(Q8,5.60) +- (1.280624847,1.280624847)
			(Q9,549068.00) +- (2770.7346,2770.7346)
		};
		\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q1,7.80) +- (0.53622915,0.53622915) 
			(Q2,7.20) +- (0.871779789,0.871779789)
			(Q3,8.90) +- (0.26728529,0.26728529)
			(Q4,6.00) +- (0.483239697,0.483239697)
			(Q5,5.90) +- (0.412023651,0.412023651)
			(Q6,4.70) +- (0.410394159,0.410394159) 
			(Q7,4.80) +- (0.095445115,0.095445115)
			(Q8,16.60) +- (0.280624847,0.280624847)
			(Q9,16.91) +- (0.2661,0.2661)
		};
		
	\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(d) GR - Top-\emph{k} Volatile Keyowrds,x=0.45cm]
		\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q1,46740685.50) +- (4774.829489,4774.829489)
			(Q2,50876672.40) +- (1727.549432,1727.549432)
			(Q3,50113094.30) +- (7694.707117,7694.707117)
			(Q4,50857860.50) +- (18853.73591,18853.73591)
			(Q5,50333594.50) +- (28178.91091,28178.91091)
			(Q6,50970812.00) +- (24835.24947,24835.24947)
			(Q7,48874984.20) +- (28346.77387,28346.77387)
			(Q8,94674031.59) +- (6210.67282,6210.67282)
			(Q9,98709469.00) +- (2770.7346,2770.7346)
		};		
		\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q1,936666.50) +- (4774.829489,4774.829489)
			(Q2,936600.40) +- (1727.549432,1727.549432)
			(Q3,967678.30) +- (7694.707117,7694.707117)
			(Q4,985563.50) +- (18853.73591,18853.73591)
			(Q5,934827.50) +- (28178.91091,28178.91091)
			(Q6,528468.00) +- (24835.24947,24835.24947)
			(Q7,962511.20) +- (28346.77387,28346.77387)
			(Q8,962994.59) +- (6210.67282,6210.67282)
			(Q9,971624.00) +- (2770.7346,2770.7346)
		};		
		\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q1,148.30) +- (2.32594067,2.32594067)
			(Q2,123.10) +- (2.662705391,2.662705391)
			(Q3,378.80) +- (14.84452761,14.84452761)
			(Q4,12.60) +- (4.2,4.2)
			(Q5,97.10) +- (30.65436347,30.65436347)
			(Q6,31.50) +- (6.152235366,6.152235366)
			(Q7,17.80) +- (9.724196625,9.724196625)
			(Q8,32.50) +- (62.57994887,62.57994887)
			(Q9,100.90) +- (8.502352616,8.502352616)
		};
		\addplot +[pattern=crosshatch, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q1,58.80) +- (1.53622915,1.53622915)
			(Q2,57.20) +- (0.871779789,0.871779789)
			(Q3,119.90) +- (15.26728529,15.26728529)
			(Q4,9.00) +- (1.483239697,1.483239697)
			(Q5,67.90) +- (5.412023651,5.412023651)
			(Q6,21.70) +- (2.410394159,2.410394159) 
			(Q7,10.00) +- (1.095445115,1.095445115)
			(Q8,10.60) +- (1.280624847,1.280624847)
			(Q9,971624.00) +- (2770.7346,2770.7346)
		};
		\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q1,7.80) +- (1.53622915,1.53622915)
			(Q2,15.20) +- (0.871779789,0.871779789)
			(Q3,23.90) +- (5.26728529,5.26728529)
			(Q4,7.00) +- (1.483239697,1.483239697)
			(Q5,10.90) +- (2.412023651,2.412023651)
			(Q6,12.70) +- (2.410394159,2.410394159) 
			(Q7,15.00) +- (1.095445115,1.095445115)
			(Q8,15.60) +- (1.280624847,1.280624847)
			(Q9,25.91) +- (2.2661,2.2661)
		};				

%%%%SM
%	\nextgroupplot[xlabel style={align=center},xlabel=(i) SM - Keyword Density, symbolic x coords={Q2,Q23,Q3,Q35,Q5,Q56,Q6,Q69,Q9}, /pgf/bar width=3pt]
%		\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q2,25876672.40) +- (1727.549432,1727.549432)
%			(Q3,25113094.30) +- (7694.707117,7694.707117)
%			(Q5,25333594.50) +- (28178.91091,28178.91091)
%			(Q6,25970812.00) +- (24835.24947,24835.24947)
%			(Q9,49709469.00) +- (2770.7346,2770.7346)
%		};
%		\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q2,2490.40) +- (7.549432,7.549432)
%			(Q3,1490.30) +- (4.707117,4.707117)
%			(Q5,1540.50) +- (8.91091,8.91091)
%			(Q6,2627.00) +- (5.24947,5.24947)
%			(Q9,2327.00) +- (7.7346,7.7346)
%		};
%		\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q2,7.90) +- (0.662705391,0.662705391)
%			(Q3,188.80) +- (1.84452761,1.84452761)
%			(Q5,50.10) +- (3.65436347,3.65436347)
%			(Q6,40.50) +- (0.152235366,0.152235366)
%			(Q9,117.90) +- (0.502352616,0.502352616)
%		};
%		\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both,  y explicit] coordinates {
%			(Q2,7.20) +- (0.871779789,0.871779789)
%			(Q3,8.90) +- (0.26728529,0.26728529)
%			(Q5,5.90) +- (0.412023651,0.412023651)
%			(Q6,4.70) +- (0.410394159,0.410394159) 
%			(Q9,16.91) +- (0.2661,0.2661)
%		};
%		
%	\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(j) SM - Keyword Volatility, symbolic x coords={Q2,Q23,Q3,Q35,Q5,Q56,Q6,Q69,Q9}, /pgf/bar width=3pt]
%		\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q2,50876672.40) +- (1727.549432,1727.549432)
%			(Q3,50113094.30) +- (7694.707117,7694.707117)
%			(Q5,50333594.50) +- (28178.91091,28178.91091)
%			(Q6,50970812.00) +- (24835.24947,24835.24947)
%			(Q9,98709469.00) +- (2770.7346,2770.7346)
%		};
%		\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q2,4613.40) +- (7.549432,7.549432)
%			(Q3,3683.30) +- (4.707117,4.707117)
%			(Q5,3688.50) +- (8.91091,8.91091)
%			(Q6,4773.00) +- (5.24947,5.24947)
%			(Q9,4726.00) +- (7.7346,7.7346)
%		};
%		\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q2,15.10) +- (2.662705391,2.662705391)
%			(Q3,154.80) +- (14.84452761,14.84452761)
%			(Q5,104.10) +- (30.65436347,30.65436347)
%			(Q6,76.50) +- (6.152235366,6.152235366)
%			(Q9,142.90) +- (8.502352616,8.502352616)
%		};		
%		\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q2,15.20) +- (0.871779789,0.871779789)
%			(Q3,23.90) +- (5.26728529,5.26728529)
%			(Q5,10.90) +- (2.412023651,2.412023651)
%			(Q6,12.70) +- (2.410394159,2.410394159) 
%			(Q9,25.91) +- (2.2661,2.2661)
%		};
%		
%	\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(k) SM - Top-\emph{k} Dense Keyowrds, symbolic x coords={Q2,Q23,Q3,Q35,Q5,Q56,Q6,Q69,Q9}, /pgf/bar width=3pt,x=0.45cm]
%		\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q2,25876672.40) +- (1727.549432,1727.549432)
%			(Q3,25113094.30) +- (7694.707117,7694.707117)
%			(Q5,25333594.50) +- (28178.91091,28178.91091)
%			(Q6,25970812.00) +- (24835.24947,24835.24947)
%			(Q9,49709469.00) +- (2770.7346,2770.7346)
%		};		
%		\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q2,2500.40) +- (7.549432,7.549432)
%			(Q3,2389.30) +- (4.707117,4.707117)
%			(Q5,2411.50) +- (8.91091,8.91091)
%			(Q6,2637.00) +- (5.24947,5.24947)
%			(Q9,2211.00) +- (7.7346,7.7346)
%		};		
%		\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q2,11.10) +- (0.662705391,0.662705391)
%			(Q3,228.80) +- (14.84452761,14.84452761)
%			(Q5,50.10) +- (3.65436347,3.65436347)
%			(Q6,39.50) +- (6.152235366,6.152235366)
%			(Q9,136.90) +- (8.502352616,8.502352616)
%		};
%		\addplot +[pattern=crosshatch, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q2,7.20) +- (0.871779789,0.871779789)
%			(Q3,84.90) +- (15.26728529,15.26728529)
%			(Q5,48.90) +- (5.412023651,5.412023651)
%			(Q6,37.70) +- (2.410394159,2.410394159) 
%			(Q9,2211.00) +- (7.7346,7.7346)
%		};
%		\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q2,7.20) +- (0.871779789,0.871779789)
%			(Q3,8.90) +- (0.26728529,0.26728529)
%			(Q5,5.90) +- (0.412023651,0.412023651)
%			(Q6,4.70) +- (0.410394159,0.410394159) 
%			(Q9,16.91) +- (0.2661,0.2661)
%		};
%		
%	\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(l) SM - Top-\emph{k} Volatile Keyowrds, symbolic x coords={Q2,Q23,Q3,Q35,Q5,Q56,Q6,Q69,Q9}, /pgf/bar width=3pt,x=0.45cm]
%		\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q2,50876672.40) +- (1727.549432,1727.549432)
%			(Q3,50113094.30) +- (7694.707117,7694.707117)
%			(Q5,50333594.50) +- (28178.91091,28178.91091)
%			(Q6,50970812.00) +- (24835.24947,24835.24947)
%			(Q9,98709469.00) +- (2770.7346,2770.7346)
%		};		
%		\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q2,4613.40) +- (7.549432,7.549432)
%			(Q3,3683.30) +- (4.707117,4.707117)
%			(Q5,3688.50) +- (8.91091,8.91091)
%			(Q6,4773.00) +- (5.24947,5.24947)
%			(Q9,4726.00) +- (7.7346,7.7346)
%		};		
%		\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q2,15.10) +- (2.662705391,2.662705391)
%			(Q3,154.80) +- (14.84452761,14.84452761)
%			(Q5,104.10) +- (30.65436347,30.65436347)
%			(Q6,76.50) +- (6.152235366,6.152235366)
%			(Q9,142.90) +- (8.502352616,8.502352616)
%		};
%		\addplot +[pattern=crosshatch, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q2,9.20) +- (0.871779789,0.871779789)
%			(Q3,162.90) +- (15.26728529,15.26728529)
%			(Q5,93.90) +- (5.412023651,5.412023651)
%			(Q6,76.70) +- (2.410394159,2.410394159) 
%			(Q9,4726.00) +- (7.7346,7.7346)
%		};
%		\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
%			(Q2,15.20) +- (0.871779789,0.871779789)
%			(Q3,23.90) +- (5.26728529,5.26728529)
%			(Q5,10.90) +- (2.412023651,2.412023651)
%			(Q6,12.70) +- (2.410394159,2.410394159) 
%			(Q9,25.91) +- (2.2661,2.2661)
%		};				

%%GM
	\nextgroupplot[xlabel style={align=center},xlabel=(e) GM - Keyword Density, symbolic x coords={Q2,Q23,Q3,Q35,Q5,Q56,Q6,Q69,Q9}, /pgf/bar width=3pt]
		\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q2,25876672.40) +- (1727.549432,1727.549432)
			(Q3,25113094.30) +- (7694.707117,7694.707117)
			(Q5,25333594.50) +- (28178.91091,28178.91091)
			(Q6,25970812.00) +- (24835.24947,24835.24947)
			(Q9,49709469.00) +- (2770.7346,2770.7346)
		};
		\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q2,18794.40) +- (7.549432,7.549432)
			(Q3,16903.30) +- (4.707117,4.707117)
			(Q5,17903.50) +- (8.91091,8.91091)
			(Q6,19761.00) +- (5.24947,5.24947)
			(Q9,19214.00) +- (7.7346,7.7346)
		};
		\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q2,4.90) +- (0.662705391,0.662705391)
			(Q3,37.80) +- (1.84452761,1.84452761)
			(Q5,48.10) +- (3.65436347,3.65436347)
			(Q6,40.50) +- (0.152235366,0.152235366)
			(Q9,23.90) +- (0.502352616,0.502352616)
		};
		\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both,  y explicit] coordinates {
			(Q2,7.20) +- (0.871779789,0.871779789)
			(Q3,8.90) +- (0.26728529,0.26728529)
			(Q5,5.90) +- (0.412023651,0.412023651)
			(Q6,4.70) +- (0.410394159,0.410394159) 
			(Q9,16.91) +- (0.2661,0.2661)
		};
		
	\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(f) GM - Keyword Volatility, symbolic x coords={Q2,Q23,Q3,Q35,Q5,Q56,Q6,Q69,Q9}, /pgf/bar width=3pt]
		\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q2,50876672.40) +- (1727.549432,1727.549432)
			(Q3,50113094.30) +- (7694.707117,7694.707117)
			(Q5,50333594.50) +- (28178.91091,28178.91091)
			(Q6,50970812.00) +- (24835.24947,24835.24947)
			(Q9,98709469.00) +- (2770.7346,2770.7346)
		};
		\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q2,21269.40) +- (7.549432,7.549432)
			(Q3,19903.30) +- (4.707117,4.707117)
			(Q5,18903.50) +- (8.91091,8.91091)
			(Q6,20081.00) +- (5.24947,5.24947)
			(Q9,21001.00) +- (7.7346,7.7346)
		};
		\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q2,15.10) +- (2.662705391,2.662705391)
			(Q3,79.80) +- (14.84452761,14.84452761)
			(Q5,93.10) +- (30.65436347,30.65436347)
			(Q6,79.50) +- (6.152235366,6.152235366)
			(Q9,73.90) +- (8.502352616,8.502352616)
		};		
		\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q2,15.20) +- (0.871779789,0.871779789)
			(Q3,23.90) +- (5.26728529,5.26728529)
			(Q5,10.90) +- (2.412023651,2.412023651)
			(Q6,12.70) +- (2.410394159,2.410394159) 
			(Q9,25.91) +- (2.2661,2.2661)
		};
		
	\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(g) GM - Top-\emph{k} Dense Keyowrds, symbolic x coords={Q2,Q23,Q3,Q35,Q5,Q56,Q6,Q69,Q9}, /pgf/bar width=3pt,x=0.45cm]
		\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q2,25876672.40) +- (1727.549432,1727.549432)
			(Q3,25113094.30) +- (7694.707117,7694.707117)
			(Q5,25333594.50) +- (28178.91091,28178.91091)
			(Q6,25970812.00) +- (24835.24947,24835.24947)
			(Q9,49709469.00) +- (2770.7346,2770.7346)
			(Q9,19078.00) +- (7.7346,7.7346)
		};		
		\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q2,18794.40) +- (7.549432,7.549432)
			(Q3,17794.30) +- (4.707117,4.707117)
			(Q5,16794.50) +- (8.91091,8.91091)
			(Q6,19778.00) +- (5.24947,5.24947)
			(Q9,19078.00) +- (7.7346,7.7346)
		};		
		\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q2,6.10) +- (0.662705391,0.662705391)
			(Q3,40.80) +- (14.84452761,14.84452761)
			(Q5,45.10) +- (3.65436347,3.65436347)
			(Q6,39.50) +- (6.152235366,6.152235366)
			(Q9,37.90) +- (8.502352616,8.502352616)
		};
		\addplot +[pattern=crosshatch, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q2,4.20) +- (0.871779789,0.871779789)
			(Q3,37.90) +- (15.26728529,15.26728529)
			(Q5,46.90) +- (5.412023651,5.412023651)
			(Q6,40.70) +- (2.410394159,2.410394159) 
			(Q9,19078.00) +- (7.7346,7.7346)
		};
		\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q2,7.20) +- (0.871779789,0.871779789)
			(Q3,8.90) +- (0.26728529,0.26728529)
			(Q5,5.90) +- (0.412023651,0.412023651)
			(Q6,4.70) +- (0.410394159,0.410394159) 
			(Q9,16.91) +- (0.2661,0.2661)
		};
		
	\nextgroupplot[ylabel=\empty, yticklabels=\empty, xlabel style={align=center},xlabel=(h) SM - Top-\emph{k} Volatile Keyowrds, symbolic x coords={Q2,Q23,Q3,Q35,Q5,Q56,Q6,Q69,Q9}, /pgf/bar width=3pt,x=0.45cm]
		\addplot +[pattern=horizontal lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q2,50876672.40) +- (1727.549432,1727.549432)
			(Q3,50113094.30) +- (7694.707117,7694.707117)
			(Q5,50333594.50) +- (28178.91091,28178.91091)
			(Q6,50970812.00) +- (24835.24947,24835.24947)
			(Q9,98709469.00) +- (2770.7346,2770.7346)
		};		
		\addplot +[pattern=north east lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q2,21269.40) +- (7.549432,7.549432)
			(Q3,19903.30) +- (4.707117,4.707117)
			(Q5,18903.50) +- (8.91091,8.91091)
			(Q6,20081.00) +- (5.24947,5.24947)
			(Q9,21001.00) +- (7.7346,7.7346)
		};		
		\addplot +[pattern=north west lines, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q2,15.10) +- (2.662705391,2.662705391)
			(Q3,79.80) +- (14.84452761,14.84452761)
			(Q5,93.10) +- (30.65436347,30.65436347)
			(Q6,79.50) +- (6.152235366,6.152235366)
			(Q9,73.90) +- (8.502352616,8.502352616)
		};
		\addplot +[pattern=crosshatch, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q2,10.20) +- (0.871779789,0.871779789)
			(Q3,73.90) +- (15.26728529,15.26728529)
			(Q5,90.90) +- (5.412023651,5.412023651)
			(Q6,73.70) +- (2.410394159,2.410394159) 
			(Q9,21001.00) +- (7.7346,7.7346)
		};
		\addplot +[pattern=crosshatch dots, error bars/.cd, y dir=both, y explicit] coordinates {
			(Q2,15.20) +- (0.871779789,0.871779789)
			(Q3,23.90) +- (5.26728529,5.26728529)
			(Q5,10.90) +- (2.412023651,2.412023651)
			(Q6,12.70) +- (2.410394159,2.410394159) 
			(Q9,25.91) +- (2.2661,2.2661)
		};
		%\legend{NC, NM, PEM,PAM, FM}
		\end{groupplot}
	\end{tikzpicture}
	\ref{named}
	\captionsetup{font=footnotesize, skip=0pt}
	\caption{QRTs for spatio-textual-temporal measures for different combinations of hierarchy schemes over 125 Million of Data}
	\label{fig:QRT125M}
\end{figure*}

==> figures/QRTs_SR.tex <==
%!TEX root = ../paper.tex

\begin{figure*}[hbt!]
	\centering
	\footnotesize
	\begin{tikzpicture}
		\begin{groupplot}[group style={group size=5 by 4,horizontal sep=1cm},
			ylabel={QRT (ms)},
			legend pos= north west,
			legend columns = -1,
			height=2.82cm,
			xlabel style={yshift = {3}},
			ylabel style={yshift = {-5}},
			xtick pos=left,
			ytick pos=left,
			xtick=data,
			ymax=300,
			%ymin=-20,
			label style={font=\scriptsize},
			legend style={nodes={scale=0.7}},
			]
%%SR			
%			\nextgroupplot[xlabel style={align=center},xlabel=(a) SR - Keyword Density\\(PEM)]			
%				\addplot coordinates {(25,1.5)(50,3.200000047683716)(75,1.600000023841858)(100,1.600000023841858)(125,1.5)};
%				\addplot coordinates {(25,6.300000190734863)(50,7.699999809265137)(75,6.300000190734863)(100,6.300000190734863)(125,6.5)};
%				\addplot coordinates {(25,87.5)(50,154.6999969482422)(75,196.8999938964844)(100,254.70001220703125)(125,293.79998779296875)};
%				\addplot coordinates {(25,3.200000047683716)(50,1.5)(75,3.0999999046325684)(100,1.600000023841858)(125,3.0999999046325684)};
%				\addplot coordinates {(25,48.5)(50,48.5)(75,50.0)(100,50.0)(125,51.599998474121094)};
%				\addplot coordinates {(25,39.0)(50,37.5)(75,37.5)(100,40.599998474121094)(125,37.5)};
%				\addplot coordinates {(25,12.5)(50,15.600000381469727)(75,18.799999237060547)(100,21.899999618530273)(125,25.0)};
%				\addplot coordinates {(25,81.30000305175781)(50,123.4000015258789)(75,89.0)(100,115.69999694824219)(125,126.5)};
%				\addplot coordinates {(25,76.5999984741211)(50,104.69999694824219)(75,81.19999694824219)(100,103.0999984741211)(125,96.80000305175781)};
%			
%			\nextgroupplot[legend to name=QRTTrendLegend,xlabel style={align=center},xlabel=(b) SR - Top-\textit{k} Dense Keywords\\within an Area (PEM), yticklabels=\empty, ylabel=\empty]
%				\addplot coordinates {(25,3.299999952316284)(50,7.599999904632568)(75,6.400000095367432)(100,6.900000095367432)(125,6.900000095367432)};
%				\addlegendentry{Q1}
%				\addplot coordinates {(25,9.399999618530273)(50,7.800000190734863)(75,9.300000190734863)(100,9.300000190734863)(125,10.899999618530273)};
%				\addlegendentry{Q2}
%				\addplot coordinates {(25,49.43999938964844)(50,64.30999755859375)(75,47.35)(100,54.10999755859375)(125,61.10999755859375)};
%				\addlegendentry{Q3}
%				\addplot coordinates {(25,4.800000190734863)(50,4.699999809265137)(75,4.699999809265137)(100,4.699999809265137)(125,6.199999809265137)};
%				\addlegendentry{Q4}
%				\addplot coordinates {(25,53.099998474121094)(50,50.0)(75,53.20000076293945)(100,51.5)(125,53.099998474121094)};
%				\addlegendentry{Q5}
%				\addplot coordinates {(25,40.70000076293945)(50,40.599998474121094)(75,39.099998474121094)(100,40.599998474121094)(125,40.599998474121094)};
%				\addlegendentry{Q6}
%				\addplot coordinates {(25,18.799999237060547)(50,21.899999618530273)(75,21.899999618530273)(100,28.100000381469727)(125,26.600000381469727)};
%				\addlegendentry{Q7}
%				\addplot coordinates {(25,61.0)(50,82.80000305175781)(75,59.29999923706055)(100,75.0)(125,76.5)};
%				\addlegendentry{Q8}
%				\addplot coordinates {(25,133.0)(50,134.3000030517578)(75,106.30000305175781)(100,120.30000305175781)(125,197.3000030517578)};
%				\addlegendentry{Q9}
%			
%			\nextgroupplot[xlabel style={align=center},xlabel=(c) SR - Top-\textit{k} Dense Key-\\words within an Area (PAM), yticklabels=\empty,  ylabel=\empty]
%				\addplot coordinates {(25,3.200000047683716)(50,3.0999999046325684)(75,4.699999809265137)(100,3.0999999046325684)(125,4.699999809265137)};
%				\addplot coordinates {(25,7.800000190734863)(50,8.0)(75,9.399999618530273)(100,9.399999618530273)(125,9.399999618530273)};
%				\addplot coordinates {(25,81.19999694824219)(50,101.9000015258789)(75,86.0)(100,79.69999694824219)(125,90.5999984741211)};
%				\addplot coordinates {(25,3.0)(50,4.699999809265137)(75,3.200000047683716)(100,3.0999999046325684)(125,3.200000047683716)};
%				\addplot coordinates {(25,46.900001525878906)(50,50.0)(75,50.0)(100,50.0)(125,50.0)};
%				\addplot coordinates {(25,37.5)(50,39.099998474121094)(75,39.099998474121094)(100,39.099998474121094)(125,40.70000076293945)};
%				\addplot coordinates {(25,7.800000190734863)(50,6.300000190734863)(75,6.199999809265137)(100,6.300000190734863)(125,6.300000190734863)};
%				\addplot coordinates {(25,7.800000190734863)(50,7.800000190734863)(75,7.900000095367432)(100,7.800000190734863)(125,7.900000095367432)};
%			
%			\nextgroupplot[xlabel style={align=center},xlabel=(d) SR - Top-\textit{k} Volatile Key-\\words within an Area (PEM), yticklabels=\empty,  ylabel=\empty]
%				\addplot coordinates {(25,6.300000190734863)(50,7.800000190734863)(75,7.800000190734863)(100,7.900000095367432)(125,9.399999618530273)};
%				\addplot coordinates {(25,14.0)(50,12.5)(75,14.0)(100,14.0)(125,15.300000190734863)};
%				\addplot coordinates {(25,205.1000061035156)(50,242.6000061035156)(75,251.5)(100,275.0)(125,264.1000061035156)};
%				\addplot coordinates {(25,7.800000190734863)(50,7.800000190734863)(75,6.199999809265137)(100,9.399999618530273)(125,7.800000190734863)};
%				\addplot coordinates {(25,98.4000015258789)(50,100.0)(75,98.80000305175781)(100,103.19999694824219)(125,101.5999984741211)};
%				\addplot coordinates {(25,79.69999694824219)(50,78.0999984741211)(75,76.5999984741211)(100,78.0999984741211)(125,76.5)};
%				\addplot coordinates {(25,21.899999618530273)(50,23.5)(75,18.700000762939453)(100,21.799999237060547)(125,20.299999237060547)};
%				\addplot coordinates {(25,40.599998474121094)(50,43.79999923706055)(75,39.099998474121094)(100,45.400001525878906)(125,40.70000076293945)};
%				\addplot coordinates {(25,121.9000015258789)(50,112.5)(75,107.9000015258789)(100,115.69999694824219)(125,126.5999984741211)};
%			
%			\nextgroupplot[xlabel style={align=center},xlabel=(e) SR - Top-\textit{k} Volatile Key-\\words within an Area (PAM), yticklabels=\empty,  ylabel=\empty]
%				\addplot coordinates {(25,6.199999809265137)(50,6.199999809265137)(75,6.300000190734863)(100,6.199999809265137)(125,6.300000190734863)};
%				\addplot coordinates {(25,12.5)(50,10.899999618530273)(75,12.5)(100,11.0)(125,11.100000381469727)};
%				\addplot coordinates {(25,155.0)(50,162.1999969482422)(75,176.60000610351562)(100,162.5)(125,167.1999969482422)};
%				\addplot coordinates {(25,6.199999809265137)(50,4.699999809265137)(75,4.599999904632568)(100,4.699999809265137)(125,4.699999809265137)};
%				\addplot coordinates {(25,95.30000305175781)(50,95.30000305175781)(75,95.30000305175781)(100,100.0)(125,93.69999694824219)};
%				\addplot coordinates {(25,75.0)(50,75.0)(75,73.4000015258789)(100,76.5999984741211)(125,79.69999694824219)};
%				\addplot coordinates {(25,14.0)(50,15.600000381469727)(75,11.0)(100,14.100000381469727)(125,12.5)};
%				\addplot coordinates {(25,14.0)(50,14.100000381469727)(75,10.899999618530273)(100,12.399999618530273)(125,12.5)};
%				
%%%%SM			
%				\nextgroupplot[xlabel style={align=center},xlabel=(f) SM - Keyword Density\\(PEM), ymax=200, ymin=-10]
%					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
%					\addplot coordinates {(25,4.699999809265137)(50,6.300000190734863)(75,6.199999809265137)(100,6.300000190734863)(125,6.300000190734863)};
%					\addplot coordinates {(25,25.1999969482422)(50,45.39999389648438)(75,90.6000061035156)(100,150.0)(125,178.1000061035156)};
%					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
%					\addplot coordinates {(25,46.900001525878906)(50,58.0)(75,48.20000076293945)(100,50.0)(125,46.900001525878906)};
%					\addplot coordinates {(25,37.5)(50,39.099998474121094)(75,37.5)(100,35.900001525878906)(125,39.0)};
%					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
%					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
%					\addplot coordinates {(25,79.69999694824219)(50,106.19999694824219)(75,79.69999694824219)(100,95.30000305175781)(125,98.5)};
%				
%				\nextgroupplot[xlabel style={align=center},xlabel=(g) SM - Top-\textit{k} Dense Keywords\\within an Area (PEM), ylabel=\empty, yticklabels=\empty, ymax=200, ymin=-10]
%					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
%					\addplot coordinates {(25,6.400000095367432)(50,10.5)(75,10.600000381469727)(100,11.0)(125,10.0)};
%					\addplot coordinates {(25,25.1999969482422)(50,40.5)(75,110.8999938964844)(100,143.79998779296875)(125,190.6000061035156)};
%					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
%					\addplot coordinates {(25,50.0)(50,54.70000076293945)(75,50.0)(100,51.599998474121094)(125,53.099998474121094)};
%					\addplot coordinates {(25,37.5)(50,39.20000076293945)(75,39.0)(100,39.099998474121094)(125,37.5)};
%					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
%					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
%					\addplot coordinates {(25,89.0999984741211)(50,121.9000015258789)(75,96.9000015258789)(100,111.0)(125,114.0)};
%				
%				\nextgroupplot[xlabel style={align=center},xlabel=(h) SM - Top-\textit{k} Dense Key-\\words within an Area (PAM),  ylabel=\empty, yticklabels=\empty, ymax=200, ymin=-10]
%					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
%					\addplot coordinates {(25,6.300000190734863)(50,7.800000190734863)(75,7.900000095367432)(100,7.800000190734863)(125,9.300000190734863)};
%					\addplot coordinates {(25,84.30000305175781)(50,100.0)(75,79.69999694824219)(100,85.9000015258789)(125,84.4000015258789)};
%					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
%					\addplot coordinates {(25,46.900001525878906)(50,48.400001525878906)(75,50.29999923706055)(100,50.0)(125,50.0)};
%					\addplot coordinates {(25,39.099998474121094)(50,39.0)(75,39.099998474121094)(100,40.599998474121094)(125,39.099998474121094)};
%				
%					
%				\nextgroupplot[xlabel style={align=center},xlabel=(i) SM - Top-\textit{k} Volatile Key-\\words within an Area (PEM),  ylabel=\empty, yticklabels=\empty, ymax=200, ymin=-10]
%					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
%					\addplot coordinates {(25,12.5)(50,10.899999618530273)(75,14.0)(100,14.100000381469727)(125,12.5)};
%					\addplot coordinates {(25,86.8999938964844)(50,99.6000061035156)(75,151.60000610351562)(100,160.8999938964844)(125,154.6999969482422)};
%					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
%					\addplot coordinates {(25,93.80000305175781)(50,96.69999694824219)(75,98.5)(100,98.9000015258789)(125,98.4000015258789)};
%					\addplot coordinates {(25,73.4000015258789)(50,75.0)(75,78.0999984741211)(100,76.5999984741211)(125,75.0)};
%					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
%					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
%					\addplot coordinates {(25,146.89999389648438)(50,120.30000305175781)(75,131.1999969482422)(100,132.8000030517578)(125,120.30000305175781)};
%				
%				\nextgroupplot[xlabel style={align=center},xlabel=(j) SM - Top-\textit{k} Volatile Key-\\words within an Area (PAM),  ylabel=\empty, yticklabels=\empty, ymax=200, ymin=-10]
%					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
%					\addplot coordinates {(25,10.899999618530273)(50,9.5)(75,9.399999618530273)(100,9.300000190734863)(125,9.399999618530273)};
%					\addplot coordinates {(25,170.0)(50,182.8000030517578)(75,160.89999389648438)(100,156.3000030517578)(125,156.3000030517578)};
%					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
%					\addplot coordinates {(25,93.69999694824219)(50,92.19999694824219)(75,90.5999984741211)(100,92.19999694824219)(125,90.5999984741211)};
%					\addplot coordinates {(25,75.0)(50,75.0)(75,73.4000015258789)(100,73.4000015258789)(125,75.0999984741211)};

%%GR
				\nextgroupplot[legend to name=QRTTrendLegend, xlabel style={align=center},xlabel=(a) GR - Keyword Density\\(PEM), ymax=400]
					\addplot coordinates {(25,6.199999809265137)(50,6.300000190734863)(75,7.800000190734863)(100,7.0)(125,7.800000190734863)};
					\addlegendentry{Q1}
					\addplot coordinates {(25,4.699999809265137)(50,9.399999618530273)(75,9.600000381469727)(100,9.399999618530273)(125,9.399999618530273)};
					\addlegendentry{Q2}
					\addplot coordinates {(25,144.6999969482422)(50,156.39999389648438)(75,239.1999969482422)(100,220.89999389648438)(125,252.0)};
					\addlegendentry{Q3}
					\addplot coordinates {(25,7.900000095367432)(50,9.399999618530273)(75,12.5)(100,12.5)(125,16.899999618530273)};
					\addlegendentry{Q4}
					\addplot coordinates {(25,76.5)(50,43.79999923706055)(75,46.900001525878906)(100,74.0)(125,64.5)};
					\addlegendentry{Q5}
					\addplot coordinates {(25,54.70000076293945)(50,77.69999694824219)(75,29.700000762939453)(100,32.79999923706055)(125,31.200000762939453)};
					\addlegendentry{Q6}
					\addplot coordinates {(25,16.200000762939453)(50,18.799999237060547)(75,21.200000762939453)(100,20.100000381469727)(125,23.600000381469727)};
					\addlegendentry{Q7}
					\addplot coordinates {(25,78.19999694824219)(50,117.30000305175781)(75,139.1999969482422)(100,160.6999969482422)(125,185.39999389648438)};
					\addlegendentry{Q8}
					\addplot coordinates {(25,102.5999984741211)(50,163.89999389648438)(75,203.1999969482422)(100,217.10000610351562)(125,249.0)};
					\addlegendentry{Q9}

				\nextgroupplot[xlabel style={align=center},xlabel=(b) GR - Top-\textit{k} Dense Keywords\\within an Area (PEM), yticklabels=\empty, ylabel=\empty, ymax=400]
					\addplot coordinates {(25,9.399999618530273)(50,12.5)(75,12.800000190734863)(100,15.600000381469727)(125,15.5)};
					\addplot coordinates {(25,3.200000047683716)(50,11.699999809265137)(75,12.300000190734863)(100,14.100000381469727)(125,14.100000381469727)};
					\addplot coordinates {(25,180.5)(50,205.89999389648438)(75,297.0)(100,280.29998779296875)(125,284.3999938964844)};
					\addplot coordinates {(25,11.0)(50,12.899999618530273)(75,15.600000381469727)(100,17.200000762939453)(125,15.600000381469727)};
					\addplot coordinates {(25,79.0)(50,43.70000076293945)(75,60.900001525878906)(100,65.5999984741211)(125,82.0999984741211)};
					\addplot coordinates {(25,58.599998474121094)(50,80.19999694824219)(75,38.70000076293945)(100,32.79999923706055)(125,37.29999923706055)};
					\addplot coordinates {(25,20.299999237060547)(50,38.70000076293945)(75,23.399999618530273)(100,29.700000762939453)(125,23.399999618530273)};
					\addplot coordinates {(25,50.0)(50,83.5)(75,97.80000305175781)(100,102.0999984741211)(125,128.10000610351562)};
					\addplot coordinates {(25,118.69999694824219)(50,151.8000030517578)(75,195.10000610351562)(100,205.89999389648438)(125,297.1000061035156)};
					
				\nextgroupplot[xlabel style={align=center},xlabel=(c) GR - Top-\textit{k} Dense Key-\\words within an Area (PAM),  ylabel=\empty, yticklabels=\empty, ymax=400]
					\addplot coordinates {(25,7.900000095367432)(50,7.800000190734863)(75,6.199999809265137)(100,7.800000190734863)(125,6.300000190734863)};
					\addplot coordinates {(25,4.599999904632568)(50,10.899999618530273)(75,14.0)(100,14.0)(125,14.0)};
					\addplot coordinates {(25,70.30000305175781)(50,39.099998474121094)(75,51.5)(100,50.0)(125,46.79999923706055)};
					\addplot coordinates {(25,4.599999904632568)(50,6.199999809265137)(75,6.199999809265137)(100,4.699999809265137)(125,6.300000190734863)};
					\addplot coordinates {(25,72.69999694824219)(50,42.20000076293945)(75,47.20000076293945)(100,60.900001525878906)(125,54.70000076293945)};
					\addplot coordinates {(25,50.0)(50,87.5)(75,26.600000381469727)(100,27.600000381469727)(125,32.79999923706055)};
					\addplot coordinates {(25,7.800000190734863)(50,6.300000190734863)(75,6.400000095367432)(100,8.0)(125,6.199999809265137)};
					\addplot coordinates {(25,4.599999904632568)(50,7.800000190734863)(75,6.199999809265137)(100,6.300000190734863)(125,6.199999809265137)};

				\nextgroupplot[xlabel style={align=center},xlabel=(d) GR - Top-\textit{k} Volatile Key-\\words within an Area (PEM),  ylabel=\empty, yticklabels=\empty, ymax=400]
					\addplot coordinates {(25,87.5)(50,112.5)(75,107.9000015258789)(100,133.3000030517578)(125,148.5)};
					\addplot coordinates {(25,76.5)(50,101.80000305175781)(75,120.30000305175781)(100,120.30000305175781)(125,123.30000305175781)};
					\addplot coordinates {(25,250.60000610351562)(50,261.3999938964844)(75,294.20001220703125)(100,359.29998779296875)(125,378.20001220703125)};
					\addplot coordinates {(25,12.5)(50,12.5)(75,18.600000381469727)(100,15.399999618530273)(125,12.5)};
					\addplot coordinates {(25,130.0)(50,84.4000015258789)(75,87.5)(100,102.0)(125,97.5)};
					\addplot coordinates {(25,17.0)(50,16.200000762939453)(75,28.200000762939453)(100,28.100000381469727)(125,31.200000762939453)};
					\addplot coordinates {(25,17.200000762939453)(50,20.200000762939453)(75,17.200000762939453)(100,17.200000762939453)(125,17.399999618530273)};
					\addplot coordinates {(25,26.5)(50,29.299999237060547)(75,34.0)(100,30.700000762939453)(125,32.29999923706055)};
					\addplot coordinates {(25,122.0999984741211)(50,111.5999984741211)(75,98.80000305175781)(100,102.69999694824219)(125,100.4000015258789)};

				\nextgroupplot[xlabel style={align=center},xlabel=(e) GR - Top-\textit{k} Volatile Key-\\words within an Area (PAM),  ylabel=\empty, yticklabels=\empty, ymax=400]
					\addplot coordinates {(25,55.900001525878906)(50,54.599998474121094)(75,56.599998474121094)(100,53.599998474121094)(125,58.900001525878906)};
					\addplot coordinates {(25,46.599998474121094)(50,63.099998474121094)(75,54.099998474121094)(100,57.099998474121094)(125,57.400001525878906)};
					\addplot coordinates {(25,174.5)(50,144.39999389648438)(75,114.4000015258789)(100,126.19999694824219)(125,119.0)};
					\addplot coordinates {(25,7.900000095367432)(50,9.399999618530273)(75,7.800000190734863)(100,7.800000190734863)(125,9.399999618530273)};
					\addplot coordinates {(25,94.0)(50,62.400001525878906)(75,62.599998474121094)(100,63.400001525878906)(125,67.19999694824219)};
					\addplot coordinates {(25,12.5)(50,14.0)(75,23.399999618530273)(100,25.0)(125,21.899999618530273)};
					\addplot coordinates {(25,10.899999618530273)(50,10.600000381469727)(75,10.899999618530273)(100,10.899999618530273)(125,10.899999618530273)};
					\addplot coordinates {(25,12.800000190734863)(50,10.899999618530273)(75,9.5)(100,10.899999618530273)(125,10.899999618530273)};

%%GM
				\nextgroupplot[xlabel style={align=center},xlabel=Data Size in Millions\\(f) GM - Keyword Density\\(PEM), ymax=100, ymin=-10]
					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
					\addplot coordinates {(25,3.0999999046325684)(50,9.399999618530273)(75,7.800000190734863)(100,9.300000190734863)(125,9.399999618530273)};
					\addplot coordinates {(25,26.5)(50,39.099998474121094)(75,39.099998474121094)(100,39.099998474121094)(125,39.099998474121094)};
					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
					\addplot coordinates {(25,36.0)(50,46.599998474121094)(75,45.29999923706055)(100,48.400001525878906)(125,43.70000076293945)};
					\addplot coordinates {(25,36.79999923706055)(50,40.79999923706055)(75,40.599998474121094)(100,40.599998474121094)(125,40.0)};
					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
					\addplot coordinates {(25,26.600000381469727)(50,24.200000762939453)(75,24.200000762939453)(100,36.29999923706055)(125,42.099998474121094)};

				\nextgroupplot[xlabel style={align=center},xlabel=Data Size in Millions\\(g) GM - Top-\textit{k} Dense Key-\\words within an Area (PEM),  ylabel=\empty, yticklabels=\empty, ymax=100, ymin=-10]
					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
					\addplot coordinates {(25,3.0999999046325684)(50,15.399999618530273)(75,16.399999618530273)(100,19.700000762939453)(125,16.299999237060547)};
					\addplot coordinates {(25,25.0)(50,43.5)(75,42.20000076293945)(100,43.70000076293945)(125,41.900001525878906)};
					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
					\addplot coordinates {(25,36.0)(50,45.400001525878906)(75,46.79999923706055)(100,45.29999923706055)(125,46.900001525878906)};
					\addplot coordinates {(25,36.0)(50,39.099998474121094)(75,42.20000076293945)(100,42.20000076293945)(125,42.20000076293945)};
					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
					\addplot coordinates {(25,26.600000381469727)(50,37.5)(75,48.400001525878906)(100,37.5)(125,39.099998474121094)};

				\nextgroupplot[xlabel style={align=center},xlabel=Data Size in Millions\\(h) GM - Top-\textit{k} Dense Key-\\words within an Area (PAM),  ylabel=\empty, yticklabels=\empty, ymax=100, ymin=-10]
					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
					\addplot coordinates {(25,4.699999809265137)(50,10.899999618530273)(75,11.0)(100,11.0)(125,9.399999618530273)};
					\addplot coordinates {(25,26.600000381469727)(50,40.599998474121094)(75,39.599998474121094)(100,40.79999923706055)(125,39.099998474121094)};
					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
					\addplot coordinates {(25,36.099998474121094)(50,48.400001525878906)(75,45.900001525878906)(100,45.5)(125,45.0)};
					\addplot coordinates {(25,34.400001525878906)(50,40.599998474121094)(75,41.099998474121094)(100,52.70000076293945)(125,40.599998474121094)};
			
				\nextgroupplot[xlabel style={align=center},xlabel=Data Size in Millions\\(i) GM - Top-\textit{k} Volatile Key-\\words within an Area (PEM),  ylabel=\empty, yticklabels=\empty, ymax=100, ymin=-10]
					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
					\addplot coordinates {(25,7.800000190734863)(50,14.100000381469727)(75,15.600000381469727)(100,15.699999809265137)(125,15.699999809265137)};
					\addplot coordinates {(25,50.0)(50,76.5)(75,76.5999984741211)(100,75.0)(125,79.69999694824219)};
					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
					\addplot coordinates {(25,70.4000015258789)(50,90.5999984741211)(75,93.80000305175781)(100,92.30000305175781)(125,93.69999694824219)};
					\addplot coordinates {(25,65.5999984741211)(50,76.5999984741211)(75,81.30000305175781)(100,81.4000015258789)(125,79.69999694824219)};
					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
					\addplot coordinates {(25,45.29999923706055)(50,73.4000015258789)(75,75.0)(100,73.5)(125,73.4000015258789)};
				
				\nextgroupplot[xlabel style={align=center},xlabel=Data Size in Millions\\(j) GM - Top-\textit{k} Volatile Key-\\words within an Area (PAM), ylabel=\empty, yticklabels=\empty, ymax=100, ymin=-10]
					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
					\addplot coordinates {(25,6.300000190734863)(50,10.899999618530273)(75,9.399999618530273)(100,10.899999618530273)(125,10.899999618530273)};
					\addplot coordinates {(25,51.599998474121094)(50,73.5)(75,68.80000305175781)(100,71.9000015258789)(125,73.5)};
					\addplot coordinates{(25,-100)(50,-100)(75,-100)(100,-100)(125,-100)};
					\addplot coordinates {(25,67.0999984741211)(50,89.0)(75,89.0999984741211)(100,89.0)(125,90.69999694824219)};
					\addplot coordinates {(25,65.5999984741211)(50,76.5999984741211)(75,68.69999694824219)(100,68.5999984741211)(125,73.4000015258789)};
		\end{groupplot}
	\end{tikzpicture}
	\ref{QRTTrendLegend}
	\captionsetup{font=footnotesize, skip=0pt}
	\caption{QRT Vs Data Size}
	\label{fig:QRTsTrends}
\end{figure*}


==> figures/Trend.tex <==
%!TEX root = ../paper.tex

\begin{figure}[t]
\centering
\begin{tikzpicture}
\scriptsize
\begin{axis}[
xlabel={Data Size in Millions},
ylabel={Execution Time (seconds)},
legend pos= north west,
legend columns = -1,
legend columns=2,
height=4cm,
legend style={nodes={scale=0.7},fill=none,draw=none},
y tick label style={scaled y ticks=base 10:-4},
xlabel style={yshift = {5}},
ylabel style={yshift = {-5}},
xtick pos=left,
ytick pos=left,
xtick=data,
]

\addplot coordinates {(4,24648.70)(8,48260.10)(12,73213.10)(16,98755.40)(20,124648.50)};
\addplot coordinates {(4,23967.40)(8,47751.20)(12,72497.30)(16,95630.40)(20,125171.40)};
\addplot +[mark=triangle] coordinates {(4,25986.90)(8,53469.70)(12,75315.20)(16,100062.90)(20,132325.30)};
\addplot coordinates {(4,25316.50)(8,51130.60)(12,79952.00)(16,101543.20)(20,133375.50)};
\addplot +[dashed] coordinates {(4,26250.30)(8,64949.40)(12,79897.50)(16,109528.00)(20,140530.50)};
\addplot coordinates {(4,25622.60)(8,52111.30)(12,78329.00)(16,104110.10)(20,132751.00)};
\addplot coordinates {(4,26601.70)(8,54698.80)(12,86688.60)(16,118287.80)(20,149966.20)};
\addplot coordinates {(4,30670.40)(8,61393.00)(12,94152.30)(16,128014.50)(20,168694.59)};
\addplot coordinates {(4,28257.20)(8,58148.40)(12,83420.40)(16,109384.20)(20,146084.00)};

\legend{$Q1$,$Q2$,$Q3$,$Q4$,$Q5$,$Q6$,$Q7$,$Q8$,$Q9$}
\end{axis}
\end{tikzpicture}
\captionsetup{font=footnotesize, skip=0pt}
\caption{QRT Vs Data Size}
\label{fig:QRTVsDS}
\end{figure}

==> figures/bar_charts.tex <==

\begin{figure*}[htb!]
	\footnotesize
	\centering
	\begin{tabular}[c]{cccc}
		\begin{subfigure}[c]{0.2\textwidth}
				\includegraphics[width=\textwidth]{figures/storage_cost_pattern.pdf}
				\captionsetup{font=footnotesize, skip=0pt}
				\caption{Storage Cost}
				\label{fig:MemoryComparison}
		\end{subfigure}&
		\begin{subfigure}[c]{0.2\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			xlabel={Number of Views\\(6b) Views Selection Benefit},
			xlabel style={align=center},
			ylabel style={align=center}, ylabel=Benefit (Millions of Rows),
			ymin=0,
			xmin=1, xmax=11,
			legend style={at={(0.175,0.70)},anchor=west,fill=none,draw=none},
			legend columns = 2, height=4cm,
			y tick label style={scaled y ticks=base 10:-3},
			xlabel style={yshift = {3}},
			ylabel style={yshift = {-4}},
			xtick={1,3,5,7,9,11},
			xtick pos=left,
			ytick pos=left,
			]
			\addplot coordinates {
				(1,0)
				(2,394.2132711)
				(3,473.8512888)
				(4,489.7762762)
				(5,489.7819832)
				(6,489.78361)
				(7,489.7846694)
				(8,489.7847841)
				(9,489.7848364)
				(10,489.7848677)
				(11,489.7848783)
			};
			
			\addplot +[mark=triangle] coordinates{
				(1,0)
				(2,2161.825797)
				(3,2598.552717)
				(4,2685.890947)
				(5,2685.896654)
				(6,2685.900414)
				(7,2685.901506)
				(8,2685.901621)
				(9,2685.901731)
				(10,2685.901767)
				(11,2685.901795)
			};
			
			\addplot +[dashed] coordinates{
				(1,0)
				(2,4700.076854)
				(3,5649.57764)
				(4,5839.466519)
				(5,5839.472856)
				(6,5839.477924)
				(7,5839.479066)
				(8,5839.479209)
				(9,5839.479324)
				(10,5839.479381)
				(11,5839.479409)
			};
			\legend{$4M$,$12M$,$20M$}
			\end{axis}
			\end{tikzpicture}
			\captionlistentry{}
			\label{fig:ViewsVsBenefit}
		\end{subfigure}&
		\quad
		\begin{subfigure}[c]{0.2\textwidth}
			\begin{tikzpicture}
				\begin{axis}[
					xmin = 23,
					xmax =126,
					ymin = 0, 
					%axis y line* = left, 
					xlabel = {Data Size in Millions\\ (6c) Cube Construction Time},
					xlabel style={align=center},
					ylabel = {Time (minutes)},
%					legend pos= north west,
					legend columns=2,
					legend style={at={(0,0.28)}, nodes={scale=0.7}, anchor=west,fill=none,draw=none},
					%legend style={nodes={scale=0.7},fill=none,draw=none},
					xlabel style={yshift = {4}},
					ylabel style={yshift = {-4}},
					%y tick label style={scaled y ticks=base 10:-1},
					xtick=data,
					xtick pos=left,
					ytick pos=left,
					height=4cm,
					ymode = log,
					ytick={1,10,100,1000,10000},]
					
					\addplot coordinates {(25, 30.5028)	(50, 58.033266666666667)	(75, 91.56825)	(100, 123.239166666666667)	(125, 153.985883333333333)};
					
					\addplot +[brown, mark options={fill=brown}] coordinates {(25, 45.71073)	(50, 93.789665)	(75, 144.5404)	(100, 203.58968)	(125, 243.0596)};
					
					\addplot +[mark=triangle] coordinates {(25, 0.88018334)	(50, 1.399)	(75, 1.8339)	(100, 2.5811167)	(125, 2.7192333)};
					
					\addplot +[black, mark options={fill=black}]  coordinates {(25, 31.178616666666667)	(50, 30.7306)	(75, 32.3641)	(100, 34.460083333333333)	(125, 29.360216666666667)};
					
					\addplot +[dashed, red, mark options={fill=red}] coordinates {(25,379.21756)	(50,823.26855) (75, 1914.1731) (100,2671.289) (125, 3671.289)};   
					
					\legend{$PP$,$PEM$,$PAM$,$PP\_INC$, $FM$} %$PEM\_G$,$PAM\_G$,
				\end{axis}
%				\begin{axis}[
%					xmin = 24, xmax = 126,
%					ymin = 0, ymax = 3800,
%					ylabel near ticks,
%					ylabel={({\color{red}Dashed}) Time (minutes)},
%					ylabel style={yshift = {3.9}},
%					y tick label style={scaled y ticks=base 10:-3},
%					every y tick scale label/.style={at={(yticklabel cs:1.04)},xshift=-1.6em},
%					hide x axis,
%					axis y line*=right,
%					legend pos= north east,
%					legend style={nodes={scale=0.7},at={(1,0.57)},anchor=east,fill=none,draw=none},
%					height=4.4cm,
%					]
%					\addplot +[dashed, red, mark options={fill=red}] coordinates {(25,379.21756)	(50,823.26855) (75, 1914.1731) (100,2671.289) (125, 3671.289)};   
%					\legend{$FM$}
%				\end{axis}
			\end{tikzpicture}
			\captionlistentry{}
			\label{fig:PPCC}
		\end{subfigure}&
		\qquad \quad
		\begin{subfigure}[c]{0.2\textwidth}
			\begin{tikzpicture}
			\begin{axis}[
			xmin = 23, xmax = 126,
			ymin = 0, ymax = 150,
			%axis y line* = left, 
			xlabel = {Data Size in Millions\\ (6d) Hierarchy Construction Time},
			xlabel style={align=center},
			ylabel = {Time (minutes)},
			legend pos= north west,
			legend columns=1,
			legend style={nodes={scale=0.7},fill=none,draw=none},
			xlabel style={yshift = {4}},
			ylabel style={yshift = {-4}},
			y tick label style={scaled y ticks=base 10:-1},
			xtick=data,
			xtick pos=left,
			height=4cm,]
			
			\addplot coordinates {(25, 7.778766666666667)	(50, 18.188083333333333)	(75, 28.523983333333333)	(100, 40.5571)	(125, 51.656766666666667)};
			
			\addplot +[brown, mark options={fill=brown}] coordinates {(25, 5.797616666666667)	(50, 13.382483333333333)	(75, 22.833383333333333)	(100, 30.759083333333333)	(125, 40.760333333333333)};
			
			\addplot +[mark=triangle] coordinates {(25, 21.158233333333333)	(50, 47.57885)	(75, 73.119366666666667)	(100, 98.810866666666667)	(125, 139.385566666666667)};
			
			\addplot  coordinates {(25, 10.835233333333333)	(50, 26.66005)	(75, 41.106683333333333)	(100, 61.746166666666667)	(125, 77.960383333333333)};
			
			\legend{$Grid$,$Semantic$,$Replication$,$Majority$}
			\end{axis}
			
			\end{tikzpicture}
			\captionlistentry{}
			\label{fig:PPCC_ALL}
		\end{subfigure}\\
	\end{tabular}
\end{figure*}

==> figures/document.tex <==
%!TEX root = ../paper.tex
\begin{tikzpicture}
		\begin{axis}[
			ymode = log,
			xtick pos=left,
			ytick pos=left,
			ylabel={QRT (ms)},
			xlabel={STTOLAP Operations},
			ylabel style={yshift = {-5}},
			label style={font=\footnotesize},
			tick label style={font=\footnotesize},
			legend pos= outer north east,
			legend style={fill=none},
			legend columns=1,
			legend entries={NM, PEM, PAM, FM},
			xtick={1,...,7},
			xticklabels={Start, STTRollUp, STTRollUp, STTDice, STTSlice, STTDrillDown, STTDrillDown},
			x tick label style={rotate=45,anchor=east},
			xlabel style={yshift = {-25}},
			]
			
			\addplot coordinates {(1,880654.0) (2,858564.0) (3,873685.0) (4,220015.0) (5,219898.0) (6,965695.0) (7,849125.0)};
			
			\addplot coordinates {(1,1262.0)(2,4824.0)(3,6248.0)(4,58.0)(5,32.0)(6,265.0)(7,1204.0)};
			
			\addplot coordinates {(1,127.0)(2,766.0)(3,2219.0)(4,41.0)(5,47.0)(6,15.0)(7,141.0)};
			
			\addplot coordinates {(1,123.0) (2,516.0) (3,915.0) (4,32.0) (5,32.0) (6,16.0) (7,64.0)};
		\end{axis}
	\end{tikzpicture}

==> figures/lattice_example.tex <==
%!TEX root = ../paper.tex
\begin{figure}[t]
	\centering
	\begin{tikzpicture}[align=center,node distance=9cm, font=\scriptsize]

			\node at (0,3) (nodeDCT) {DLT (100M)({T})};
			\node at (-1,2) (nodeDC) [below left=0.4cm and 0.6cm of nodeDCT] {DL (15M)({F})};
			\node at (0,2) (nodeDT) [below=0.4cm of nodeDCT] {DT (4M)({T})};
			\node at (1,2) (nodeCT) [below right=0.4cm and 0.6cm of nodeDCT] {LT (96M)({F})};
			\node at (-1,1) (nodeD) [below=0.4cm of nodeDC] {D (37)({F})};
			\node at (0,1) (nodeC) [below=0.4cm of nodeDT] {L (14M)({F})};
			\node at (1,1) (nodeT) [below=0.4cm of nodeCT] {T (2M)({F})};
			\node at (0,0) (nodeNone) [below=0.4cm of nodeC] {~~$\star$ (1)({F})};

			\draw (nodeDCT) -- (nodeDC);
			\draw (nodeDCT) -- (nodeDT);
			\draw (nodeDCT) -- (nodeCT);

			\draw (nodeDC) -- (nodeD);
			\draw (nodeDC) -- (nodeC);
			\draw (nodeDT) -- (nodeD);
			\draw (nodeDT) -- (nodeT);
			\draw (nodeCT) -- (nodeC);
			\draw (nodeCT) -- (nodeT);

			\draw (nodeD) -- (nodeNone);
			\draw (nodeC) -- (nodeNone);
			\draw (nodeT) -- (nodeNone);
	\end{tikzpicture}
	\captionsetup{font=footnotesize, skip=0pt}
	\caption{Spatio-Textual-Temporal Lattice}
	\label{fig:latticeExample}
\end{figure}

==> figures/st-data-cube.tex <==
%!TEX root = ../paper.tex
\begin {figure}[t!]
	\centering
		\begin{tikzpicture}[every node/.style={minimum size=1cm},on grid, scale=.25]
			\tikzstyle{every node}=[font=\tiny]
			\begin{scope}[every node/.append style={yslant=-0.5},yslant=-0.5]%Left Side
				\node at (0.5,5.5) {1};
				\node at (1.5,5.5) {-};
				\node at (2.5,5.5) {-};
				\node at (3.5,5.5) {1};
				\node at (4.5,5.5) {1};
				\node at (5.5,5.5) {2};
				\node at (-1.8,5.5) {57.01, 09.99-};
				
				\node at (0.5,4.5) {1};
				\node at (1.5,4.5) {-};
				\node at (2.5,4.5) {-};
				\node at (3.5,4.5) {0};
				\node at (4.5,4.5) {1};
				\node at (5.5,4.5) {0};
				\node at (-1.8,4.5) {57.04, 09.91-};
				
				\node at (0.5,3.5) {1};
				\node at (1.5,3.5) {-};
				\node at (2.5,3.5) {-};
				\node at (3.5,3.5) {0};
				\node at (4.5,3.5) {1};
				\node at (5.5,3.5) {1}; 
				\node at (-1.8,3.5) {56.15, 10.20-};
				
				\node at (0.5,2.5) {2};
		  		\node at (1.5,2.5) {-};
				\node at (2.5,2.5) {-};
				\node at (3.5,2.5) {3};
		  		\node at (4.5,2.5) {1};
				\node at (5.5,2.5) {0};
				\node at (-1.8,2.5) {56.18, 10.17-};
				
				\draw (0,2) grid (6,6);
			\end{scope}
			\begin{scope}[every node/.append style={yslant=0.5},yslant=0.5] %Right Side
				\node at (6.5,-0.5) {2};
				\node at (7.5,-0.5) {1};
				\node at (8.5,-0.5) {4};
				\node at (9.5,-0.5) {-};
				\node at (10.5,-0.5) {-};
				\node at (11.5,-0.5) {0};
		
				\node at (6.5,-1.5) {0};
				\node at (7.5,-1.5) {2};
				\node at (8.5,-1.5) {1};
				\node at (9.5,-1.5) {-};
				\node at (10.5,-1.5) {-};
				\node at (11.5,-1.5) {3};
		
				\node at (6.5,-2.5) {1};
				\node at (7.5,-2.5) {2};
				\node at (8.5,-2.5) {0};
				\node at (9.5,-2.5) {-};
				\node at (10.5,-2.5) {-};
				\node at (11.5,-2.5) {3};
		
				\node at (6.5,-3.5) {0};
				\node at (7.5,-3.5) {1};
				\node at (8.5,-3.5) {3};
				\node at (9.5,-3.5) {-};
				\node at (10.5,-3.5) {-};
				\node at (11.5,-3.5) {1};
		
				\draw (6,-4) grid (12,0);
			\end{scope}
			\begin{scope}[every node/.append style={yslant=0.5,xslant=-1},yslant=0.5,xslant=-1] %Top Side
				\node at (6.5,5.5) {1};
				\node at (6.5,4.5) {-};
				\node at (6.5,3.5) {-};
				\node at (6.5,2.5) {1};
				\node at (6.5,1.5) {1};
				\node at (6.5,0.5) {2};
		
				\node at (7.5,5.5) {2};
				\node at (7.5,4.5) {-};
				\node at (7.5,3.5) {-};
				\node at (7.5,2.5) {1};
				\node at (7.5,1.5) {0};
				\node at (7.5,0.5) {2};
		
				\node at (8.5,5.5) {1};
				\node at (8.5,4.5) {-};
				\node at (8.5,3.5) {-};
				\node at (8.5,2.5) {0};
				\node at (8.5,1.5) {0};
				\node at (8.5,0.5) {3};
		
				\node at (9.5,5.5) {-};
				\node at (9.5,4.5) {-};
				\node at (9.5,3.5) {-};
				\node at (9.5,2.5) {-};
				\node at (9.5,1.5) {-};
				\node at (9.5,0.5) {-};
		
				\node at (10.5,5.5) {-};
				\node at (10.5,4.5) {-};
				\node at (10.5,3.5) {-};
				\node at (10.5,2.5) {-};
				\node at (10.5,1.5) {-};
				\node at (10.5,0.5) {-};
		
				\node at (11.5,5.5) {3};
				\node at (11.5,4.5) {-};
				\node at (11.5,3.5) {-};
				\node at (11.5,2.5) {1};
				\node at (11.5,1.5) {0};
				\node at (11.5,0.5) {0};
		
				\node[rotate=-90] at (2.5,-5.15){-Apple};
				\node[rotate=-90] at (3.5,-5.05){-Fruit};
				\node[rotate=-90] at (4.5,-5.05){-Love};
				\node[rotate=-90] at (6.25,-5.25){$\vdots$};
				\node[rotate=-90] at (7.5,-5.25){-Onion};
	
				\node at (15.05,0.5){-11:12:13 20-09-2019};
				\node at (15.05,1.5){-11:18:23 24-09-2019};
				\node at (15.05,2.5){-11:35:56 20-10-2019};
				\node at (14.75,4.25){$\vdots$};
				\node at (15.05,4.5){};
				\node at (15.05,5.5){-05:17:16 21-10-2019};
				
				\draw (6,0) grid (12,6);
			\end{scope}
		\end{tikzpicture}
	\captionsetup{font=footnotesize, skip=0pt}
	\caption{STTCube Example}
	\label{fig:st-cube-example}
\end{figure}
